The Physics-Informed Neural Network Gravity Model: Generation III

Scientific machine learning and the advent of the Physics-Informed Neural Network (PINN) have shown high potential in their ability to solve complex differential equations. One example is the use of PINNs to solve the gravity field modeling problem -- learning convenient representations of the gravitational potential from position and acceleration data. These PINN gravity models, or PINN-GMs, have demonstrated advantages in model compactness, robustness to noise, and sample efficiency when compared to popular alternatives; however, further investigation has revealed various failure modes for these and other machine learning gravity models which this manuscript aims to address. Specifically, this paper introduces the third generation Physics-Informed Neural Network Gravity Model (PINN-GM-III) which includes design changes that solve the problems of feature divergence, bias towards low-altitude samples, numerical instability, and extrapolation error. Six evaluation metrics are proposed to expose these past pitfalls and illustrate the PINN-GM-III's robustness to them. This study concludes by evaluating the PINN-GM-III modeling accuracy on a heterogeneous density asteroid, and comparing its performance to other analytic and machine learning gravity models.

==> (inline-0) <==
\begin{tabular}{rlllllllll}
\toprule
{} &                                      N &            \makecell{Error \\ (\%)} &                                Score &               \makecell{Planes \\ (\%)} &             \makecell{Interior \\ (\%)} &             \makecell{Exterior \\ (\%)} &              \makecell{Extrap. \\ (\%)} &               \makecell{Surface \\ (\%)} &                \makecell{Traj. \\ (km)} \\
Model               &                                        &                                     &                                      &                                         &                                         &                                         &                                         &                                          &                                         \\
\midrule
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.37,0.31,0.64} 14 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.2E-2 &    \cellcolor[rgb]{0.31,0.38,0.67} 0.13 &  \cellcolor[rgb]{0.34,0.34,0.65} 5.4E-4 &  \cellcolor[rgb]{0.34,0.34,0.65} 3.4E-4 &      \cellcolor[rgb]{0.28,0.42,0.69} 8.3 &  \cellcolor[rgb]{0.35,0.34,0.65} 1.7E-3 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.35,0.34,0.65} 29 &    \cellcolor[rgb]{0.29,0.41,0.69} 0.17 &     \cellcolor[rgb]{0.25,0.46,0.71} 1.2 &  \cellcolor[rgb]{0.29,0.41,0.69} 2.8E-2 &   \cellcolor[rgb]{0.31,0.39,0.67} 0.065 &       \cellcolor[rgb]{0.24,0.58,0.72} 11 &  \cellcolor[rgb]{0.27,0.44,0.70} 4.2E-2 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.32,0.37,0.66} 34 &  \cellcolor[rgb]{0.34,0.34,0.65} 1.3E-2 &   \cellcolor[rgb]{0.34,0.34,0.65} 0.099 &  \cellcolor[rgb]{0.31,0.38,0.67} 1.7E-3 &     \cellcolor[rgb]{0.89,0.96,0.60} 1.3 &      \cellcolor[rgb]{0.34,0.34,0.65} 3.2 &  \cellcolor[rgb]{0.32,0.37,0.66} 2.7E-3 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.29,0.41,0.68} 84 &  \cellcolor[rgb]{0.31,0.38,0.67} 4.7E-2 &   \cellcolor[rgb]{0.37,0.31,0.64} 0.080 &   \cellcolor[rgb]{0.25,0.46,0.71} 0.070 &  \cellcolor[rgb]{0.62,0.00,0.26} 3.2E14 &      \cellcolor[rgb]{0.37,0.31,0.64} 2.5 &  \cellcolor[rgb]{0.29,0.41,0.68} 2.8E-2 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.27,0.44,0.70} 88 &     \cellcolor[rgb]{0.40,0.76,0.65} 2.2 &      \cellcolor[rgb]{0.93,0.97,0.64} 18 &    \cellcolor[rgb]{0.36,0.72,0.67} 0.51 &    \cellcolor[rgb]{0.27,0.43,0.69} 0.13 &       \cellcolor[rgb]{0.83,0.93,0.61} 35 &    \cellcolor[rgb]{0.30,0.64,0.70} 0.89 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &   \cellcolor[rgb]{0.25,0.47,0.71} 89 &     \cellcolor[rgb]{0.58,0.83,0.64} 3.4 &     \cellcolor[rgb]{0.23,0.57,0.72} 3.7 &     \cellcolor[rgb]{0.71,0.88,0.63} 2.0 &    \cellcolor[rgb]{0.26,0.60,0.71} 0.28 &       \cellcolor[rgb]{0.27,0.62,0.71} 13 &     \cellcolor[rgb]{0.87,0.95,0.60} 6.3 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.22,0.50,0.73} 97 &    \cellcolor[rgb]{0.25,0.46,0.71} 0.22 &    \cellcolor[rgb]{0.28,0.42,0.69} 0.57 &    \cellcolor[rgb]{0.26,0.61,0.71} 0.31 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.1E7 &      \cellcolor[rgb]{0.31,0.38,0.67} 6.2 &    \cellcolor[rgb]{0.24,0.48,0.71} 0.11 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.20,0.54,0.74} 98 &     \cellcolor[rgb]{0.33,0.68,0.68} 1.6 &      \cellcolor[rgb]{0.91,0.97,0.61} 17 &    \cellcolor[rgb]{0.22,0.56,0.73} 0.23 &    \cellcolor[rgb]{0.72,0.89,0.63} 0.41 &       \cellcolor[rgb]{0.96,0.98,0.68} 52 &    \cellcolor[rgb]{0.23,0.57,0.72} 0.67 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.23,0.57,0.72} 101 &    \cellcolor[rgb]{0.20,0.53,0.74} 0.82 &      \cellcolor[rgb]{0.77,0.91,0.62} 14 &  \cellcolor[rgb]{0.37,0.31,0.64} 2.5E-4 &  \cellcolor[rgb]{0.37,0.31,0.64} 9.8E-8 &      \cellcolor[rgb]{0.62,0.00,0.26} 350 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.3E-7 \\
POLY S              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &  \cellcolor[rgb]{0.26,0.60,0.71} 110 &     \cellcolor[rgb]{0.71,0.88,0.63} 6.2 &      \cellcolor[rgb]{0.86,0.94,0.61} 16 &     \cellcolor[rgb]{0.93,0.97,0.64} 3.3 &    \cellcolor[rgb]{0.42,0.77,0.65} 0.34 &       \cellcolor[rgb]{0.34,0.70,0.67} 23 &     \cellcolor[rgb]{0.51,0.80,0.65} 1.9 \\
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.29,0.64,0.70} 113 &     \cellcolor[rgb]{0.22,0.56,0.73} 1.3 &     \cellcolor[rgb]{0.56,0.82,0.64} 9.3 &    \cellcolor[rgb]{0.23,0.49,0.72} 0.16 &    \cellcolor[rgb]{0.24,0.48,0.71} 0.15 &      \cellcolor[rgb]{0.62,0.00,0.26} 610 &    \cellcolor[rgb]{0.20,0.54,0.74} 0.37 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.32,0.67,0.68} 115 &    \cellcolor[rgb]{0.23,0.49,0.72} 0.69 &     \cellcolor[rgb]{0.38,0.73,0.66} 5.1 &    \cellcolor[rgb]{0.20,0.53,0.74} 0.22 &  \cellcolor[rgb]{0.62,0.00,0.26} 3.2E12 &       \cellcolor[rgb]{0.42,0.77,0.65} 25 &    \cellcolor[rgb]{0.22,0.50,0.73} 0.18 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.35,0.71,0.67} 117 &     \cellcolor[rgb]{0.48,0.79,0.65} 3.1 &     \cellcolor[rgb]{0.30,0.65,0.69} 4.4 &     \cellcolor[rgb]{0.82,0.93,0.61} 2.8 &     \cellcolor[rgb]{0.94,0.97,0.65} 2.7 &       \cellcolor[rgb]{0.47,0.79,0.65} 26 &      \cellcolor[rgb]{0.95,0.98,0.67} 12 \\
POLY L              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &  \cellcolor[rgb]{0.38,0.73,0.66} 119 &     \cellcolor[rgb]{0.78,0.91,0.62} 6.5 &      \cellcolor[rgb]{0.89,0.96,0.60} 16 &     \cellcolor[rgb]{0.95,0.98,0.67} 3.5 &    \cellcolor[rgb]{0.57,0.83,0.64} 0.35 &       \cellcolor[rgb]{0.38,0.74,0.65} 23 &     \cellcolor[rgb]{0.54,0.81,0.65} 2.3 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.41,0.76,0.65} 122 &     \cellcolor[rgb]{0.26,0.61,0.71} 1.4 &     \cellcolor[rgb]{0.22,0.50,0.73} 2.7 &     \cellcolor[rgb]{0.75,0.90,0.63} 2.2 &  \cellcolor[rgb]{0.62,0.00,0.26} 4.4E14 &      \cellcolor[rgb]{0.22,0.50,0.73} 8.8 &    \cellcolor[rgb]{0.26,0.61,0.71} 0.68 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.45,0.78,0.65} 124 &     \cellcolor[rgb]{0.54,0.81,0.65} 3.3 &     \cellcolor[rgb]{0.34,0.70,0.67} 4.6 &     \cellcolor[rgb]{0.87,0.95,0.60} 3.0 &     \cellcolor[rgb]{0.95,0.98,0.67} 3.0 &       \cellcolor[rgb]{0.52,0.81,0.65} 26 &      \cellcolor[rgb]{0.98,0.99,0.72} 13 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.50,0.80,0.65} 135 &     \cellcolor[rgb]{0.44,0.78,0.65} 2.7 &      \cellcolor[rgb]{0.65,0.86,0.64} 12 &     \cellcolor[rgb]{0.67,0.86,0.64} 1.9 &     \cellcolor[rgb]{0.92,0.97,0.62} 1.8 &       \cellcolor[rgb]{1.00,0.95,0.66} 71 &     \cellcolor[rgb]{0.92,0.97,0.62} 6.7 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.57,0.83,0.64} 140 &     \cellcolor[rgb]{0.67,0.86,0.64} 6.2 &      \cellcolor[rgb]{0.97,0.99,0.70} 23 &     \cellcolor[rgb]{0.90,0.96,0.60} 3.1 &    \cellcolor[rgb]{0.68,0.87,0.64} 0.36 &       \cellcolor[rgb]{0.92,0.97,0.63} 45 &     \cellcolor[rgb]{0.84,0.93,0.61} 6.0 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.57,0.83,0.64} 140 &     \cellcolor[rgb]{0.30,0.64,0.70} 1.5 &     \cellcolor[rgb]{0.20,0.54,0.74} 2.9 &     \cellcolor[rgb]{0.62,0.85,0.64} 1.8 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.1E8 &      \cellcolor[rgb]{0.20,0.54,0.74} 9.4 &     \cellcolor[rgb]{0.91,0.96,0.60} 6.4 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.61,0.84,0.64} 152 &     \cellcolor[rgb]{0.36,0.72,0.67} 1.8 &     \cellcolor[rgb]{0.46,0.79,0.65} 7.8 &     \cellcolor[rgb]{0.58,0.83,0.64} 1.7 &   \cellcolor[rgb]{0.62,0.00,0.26} 5.4E6 &       \cellcolor[rgb]{0.67,0.86,0.64} 32 &     \cellcolor[rgb]{0.67,0.86,0.64} 3.2 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.65,0.86,0.64} 159 &     \cellcolor[rgb]{0.87,0.95,0.60} 8.2 &      \cellcolor[rgb]{1.00,0.87,0.54} 51 &     \cellcolor[rgb]{0.92,0.97,0.62} 3.3 &    \cellcolor[rgb]{0.62,0.85,0.64} 0.36 &       \cellcolor[rgb]{1.00,0.93,0.63} 76 &     \cellcolor[rgb]{0.77,0.91,0.62} 5.0 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.69,0.88,0.64} 160 &     \cellcolor[rgb]{0.82,0.93,0.61} 8.1 &      \cellcolor[rgb]{1.00,0.89,0.57} 51 &     \cellcolor[rgb]{0.78,0.91,0.62} 2.3 &    \cellcolor[rgb]{0.38,0.73,0.66} 0.32 &       \cellcolor[rgb]{1.00,0.90,0.59} 79 &      \cellcolor[rgb]{1.00,0.99,0.74} 17 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.72,0.89,0.63} 174 &      \cellcolor[rgb]{0.90,0.96,0.60} 10 &     \cellcolor[rgb]{0.27,0.62,0.71} 4.3 &     \cellcolor[rgb]{1.00,0.96,0.68} 8.4 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.6E5 &      \cellcolor[rgb]{0.25,0.46,0.71} 8.4 &      \cellcolor[rgb]{0.96,0.99,0.69} 12 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.76,0.90,0.63} 179 &     \cellcolor[rgb]{0.62,0.85,0.64} 5.7 &      \cellcolor[rgb]{0.73,0.89,0.63} 13 &     \cellcolor[rgb]{0.97,0.99,0.70} 4.8 &  \cellcolor[rgb]{0.62,0.00,0.26} 5.6E11 &       \cellcolor[rgb]{0.61,0.84,0.64} 32 &     \cellcolor[rgb]{0.80,0.92,0.62} 5.4 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.79,0.92,0.62} 182 &     \cellcolor[rgb]{0.75,0.90,0.63} 6.4 &      \cellcolor[rgb]{0.69,0.88,0.64} 13 &     \cellcolor[rgb]{1.00,0.98,0.71} 6.5 &   \cellcolor[rgb]{0.62,0.00,0.26} 8.6E6 &       \cellcolor[rgb]{0.75,0.90,0.63} 33 &     \cellcolor[rgb]{0.62,0.85,0.64} 2.7 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.83,0.93,0.61} 183 &      \cellcolor[rgb]{0.92,0.97,0.62} 13 &     \cellcolor[rgb]{0.41,0.76,0.65} 5.4 &      \cellcolor[rgb]{1.00,0.94,0.65} 16 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.8E5 &       \cellcolor[rgb]{0.31,0.66,0.69} 14 &     \cellcolor[rgb]{0.93,0.97,0.64} 7.0 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.89,0.96,0.60} 202 &      \cellcolor[rgb]{0.98,0.99,0.72} 24 &     \cellcolor[rgb]{0.62,0.00,0.26} 370 &    \cellcolor[rgb]{0.33,0.68,0.68} 0.45 &    \cellcolor[rgb]{0.22,0.56,0.73} 0.22 &     \cellcolor[rgb]{0.62,0.00,0.26} 1900 &     \cellcolor[rgb]{0.38,0.74,0.65} 1.1 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.89,0.96,0.60} 202 &      \cellcolor[rgb]{0.93,0.97,0.64} 14 &     \cellcolor[rgb]{0.60,0.84,0.64} 9.5 &      \cellcolor[rgb]{1.00,0.90,0.58} 31 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.6E5 &       \cellcolor[rgb]{0.57,0.83,0.64} 31 &      \cellcolor[rgb]{1.00,0.97,0.71} 20 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.91,0.97,0.61} 203 &      \cellcolor[rgb]{0.95,0.98,0.67} 16 &     \cellcolor[rgb]{0.51,0.80,0.65} 8.6 &      \cellcolor[rgb]{1.00,0.88,0.55} 38 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.2E5 &       \cellcolor[rgb]{0.70,0.88,0.64} 33 &      \cellcolor[rgb]{0.99,1.00,0.74} 17 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.94,0.98,0.66} 211 &      \cellcolor[rgb]{1.00,1.00,0.75} 24 &     \cellcolor[rgb]{0.62,0.00,0.26} 320 &    \cellcolor[rgb]{0.44,0.78,0.65} 0.53 &    \cellcolor[rgb]{0.34,0.69,0.68} 0.29 &     \cellcolor[rgb]{0.62,0.00,0.26} 2200 &     \cellcolor[rgb]{0.46,0.79,0.65} 1.4 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.94,0.98,0.66} 211 &      \cellcolor[rgb]{1.00,0.88,0.55} 50 &      \cellcolor[rgb]{1.00,0.98,0.71} 43 &      \cellcolor[rgb]{0.99,0.81,0.49} 50 &      \cellcolor[rgb]{0.99,1.00,0.73} 50 &       \cellcolor[rgb]{1.00,0.97,0.70} 70 &     \cellcolor[rgb]{0.99,0.74,0.43} 110 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.98,0.68} 215 &      \cellcolor[rgb]{1.00,0.85,0.52} 50 &      \cellcolor[rgb]{1.00,0.96,0.68} 43 &      \cellcolor[rgb]{0.99,0.78,0.46} 51 &      \cellcolor[rgb]{1.00,0.99,0.73} 51 &       \cellcolor[rgb]{1.00,0.99,0.73} 70 &     \cellcolor[rgb]{0.99,0.71,0.40} 110 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.97,0.99,0.70} 217 &      \cellcolor[rgb]{0.97,0.99,0.70} 17 &     \cellcolor[rgb]{0.62,0.00,0.26} 340 &     \cellcolor[rgb]{0.48,0.79,0.65} 1.2 &    \cellcolor[rgb]{0.85,0.94,0.61} 0.86 &      \cellcolor[rgb]{0.62,0.00,0.26} 950 &    \cellcolor[rgb]{0.33,0.68,0.68} 0.97 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.99,0.73} 220 &      \cellcolor[rgb]{0.99,0.78,0.46} 53 &      \cellcolor[rgb]{1.00,0.94,0.64} 45 &      \cellcolor[rgb]{0.99,0.75,0.44} 53 &      \cellcolor[rgb]{1.00,0.96,0.69} 53 &       \cellcolor[rgb]{0.99,1.00,0.73} 70 &     \cellcolor[rgb]{0.99,0.68,0.38} 110 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,1.00,0.75} 221 &      \cellcolor[rgb]{1.00,0.96,0.68} 29 &      \cellcolor[rgb]{0.81,0.92,0.61} 16 &      \cellcolor[rgb]{1.00,0.85,0.52} 48 &   \cellcolor[rgb]{0.62,0.00,0.26} 46000 &       \cellcolor[rgb]{0.78,0.91,0.62} 34 &      \cellcolor[rgb]{1.00,0.95,0.67} 22 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.98,0.72} 224 &      \cellcolor[rgb]{0.99,0.75,0.44} 53 &      \cellcolor[rgb]{1.00,0.92,0.61} 45 &      \cellcolor[rgb]{0.99,0.72,0.41} 53 &      \cellcolor[rgb]{1.00,0.94,0.65} 53 &       \cellcolor[rgb]{0.98,0.99,0.71} 70 &     \cellcolor[rgb]{0.99,0.64,0.36} 110 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.96,0.69} 227 &      \cellcolor[rgb]{1.00,0.98,0.71} 27 &     \cellcolor[rgb]{0.62,0.00,0.26} 580 &     \cellcolor[rgb]{0.54,0.81,0.65} 1.6 &    \cellcolor[rgb]{0.80,0.92,0.62} 0.74 &     \cellcolor[rgb]{0.62,0.00,0.26} 1500 &     \cellcolor[rgb]{0.58,0.83,0.64} 2.4 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.95,0.66} 235 &      \cellcolor[rgb]{1.00,0.94,0.65} 33 &      \cellcolor[rgb]{0.95,0.98,0.67} 21 &      \cellcolor[rgb]{0.99,0.68,0.38} 69 &   \cellcolor[rgb]{0.62,0.00,0.26} 46000 &       \cellcolor[rgb]{0.87,0.95,0.60} 37 &      \cellcolor[rgb]{1.00,0.94,0.64} 31 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.93,0.63} 239 &     \cellcolor[rgb]{0.62,0.00,0.26} inf &  \cellcolor[rgb]{0.62,0.00,0.26} 1.3E99 &    \cellcolor[rgb]{0.30,0.64,0.70} 0.45 &    \cellcolor[rgb]{0.21,0.52,0.73} 0.22 &  \cellcolor[rgb]{0.62,0.00,0.26} 8.8E116 &     \cellcolor[rgb]{0.35,0.71,0.67} 1.1 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.91,0.60} 242 &      \cellcolor[rgb]{1.00,0.90,0.58} 41 &      \cellcolor[rgb]{0.98,0.99,0.72} 24 &      \cellcolor[rgb]{0.99,0.64,0.36} 75 &   \cellcolor[rgb]{0.62,0.00,0.26} 93000 &       \cellcolor[rgb]{0.91,0.96,0.60} 41 &      \cellcolor[rgb]{1.00,0.92,0.61} 42 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.89,0.57} 245 &      \cellcolor[rgb]{0.97,0.56,0.32} 83 &      \cellcolor[rgb]{1.00,0.84,0.51} 84 &      \cellcolor[rgb]{0.98,0.60,0.34} 83 &      \cellcolor[rgb]{1.00,0.92,0.62} 83 &       \cellcolor[rgb]{1.00,0.85,0.52} 87 &     \cellcolor[rgb]{0.98,0.60,0.34} 160 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.87,0.54} 247 &     \cellcolor[rgb]{0.62,0.00,0.26} inf &  \cellcolor[rgb]{0.62,0.00,0.26} 1.8E99 &    \cellcolor[rgb]{0.40,0.76,0.65} 0.53 &    \cellcolor[rgb]{0.30,0.64,0.70} 0.29 &  \cellcolor[rgb]{0.62,0.00,0.26} 1.2E117 &     \cellcolor[rgb]{0.42,0.77,0.65} 1.4 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.84,0.51} 251 &      \cellcolor[rgb]{1.00,0.92,0.61} 34 &      \cellcolor[rgb]{0.97,0.53,0.31} 98 &      \cellcolor[rgb]{1.00,0.92,0.61} 29 &      \cellcolor[rgb]{0.97,0.99,0.70} 28 &      \cellcolor[rgb]{0.62,0.00,0.26} 460 &      \cellcolor[rgb]{1.00,0.90,0.58} 64 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.82,0.49} 252 &      \cellcolor[rgb]{0.97,0.51,0.30} 87 &      \cellcolor[rgb]{0.99,0.80,0.48} 87 &      \cellcolor[rgb]{0.97,0.51,0.30} 87 &      \cellcolor[rgb]{1.00,0.87,0.54} 87 &       \cellcolor[rgb]{1.00,0.88,0.55} 87 &     \cellcolor[rgb]{0.97,0.53,0.31} 160 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.79,0.47} 255 &      \cellcolor[rgb]{0.96,0.47,0.28} 87 &      \cellcolor[rgb]{0.99,0.73,0.42} 90 &      \cellcolor[rgb]{0.97,0.56,0.32} 86 &      \cellcolor[rgb]{1.00,0.90,0.58} 86 &       \cellcolor[rgb]{0.99,0.78,0.46} 93 &     \cellcolor[rgb]{0.97,0.56,0.32} 160 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.76,0.44} 260 &      \cellcolor[rgb]{0.96,0.43,0.26} 87 &      \cellcolor[rgb]{0.99,0.77,0.45} 87 &      \cellcolor[rgb]{0.96,0.47,0.28} 87 &      \cellcolor[rgb]{1.00,0.83,0.51} 87 &       \cellcolor[rgb]{0.99,0.82,0.49} 87 &     \cellcolor[rgb]{0.97,0.49,0.29} 160 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.72,0.42} 273 &      \cellcolor[rgb]{0.93,0.39,0.27} 99 &      \cellcolor[rgb]{0.97,0.49,0.29} 99 &      \cellcolor[rgb]{0.96,0.43,0.26} 99 &      \cellcolor[rgb]{0.99,0.79,0.47} 99 &       \cellcolor[rgb]{0.99,0.75,0.44} 99 &     \cellcolor[rgb]{0.96,0.45,0.27} 180 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.70,0.40} 275 &     \cellcolor[rgb]{0.62,0.00,0.26} inf &  \cellcolor[rgb]{0.62,0.00,0.26} 2.5E97 &     \cellcolor[rgb]{0.98,0.99,0.72} 5.0 &    \cellcolor[rgb]{0.46,0.79,0.65} 0.35 &  \cellcolor[rgb]{0.62,0.00,0.26} 1.0E115 &     \cellcolor[rgb]{0.70,0.88,0.64} 4.4 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.67,0.37} 278 &     \cellcolor[rgb]{0.62,0.00,0.26} inf &  \cellcolor[rgb]{0.62,0.00,0.26} 9.8E96 &     \cellcolor[rgb]{1.00,1.00,0.75} 5.0 &    \cellcolor[rgb]{0.52,0.81,0.65} 0.35 &  \cellcolor[rgb]{0.62,0.00,0.26} 2.1E115 &     \cellcolor[rgb]{0.74,0.89,0.63} 4.4 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.98,0.63,0.36} 280 &      \cellcolor[rgb]{0.99,0.81,0.49} 52 &      \cellcolor[rgb]{1.00,1.00,0.75} 41 &     \cellcolor[rgb]{0.62,0.00,0.26} 100 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.1E5 &       \cellcolor[rgb]{0.94,0.98,0.66} 47 &      \cellcolor[rgb]{0.99,0.76,0.45} 89 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.98,0.59,0.34} 281 &      \cellcolor[rgb]{0.91,0.36,0.28} 99 &      \cellcolor[rgb]{0.96,0.44,0.27} 99 &      \cellcolor[rgb]{0.93,0.39,0.27} 99 &      \cellcolor[rgb]{0.99,0.76,0.44} 99 &       \cellcolor[rgb]{0.98,0.63,0.36} 99 &     \cellcolor[rgb]{0.95,0.41,0.27} 180 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.97,0.55,0.32} 288 &      \cellcolor[rgb]{0.89,0.33,0.29} 99 &      \cellcolor[rgb]{0.94,0.41,0.27} 99 &      \cellcolor[rgb]{0.91,0.36,0.28} 99 &      \cellcolor[rgb]{0.99,0.72,0.42} 99 &       \cellcolor[rgb]{0.97,0.54,0.31} 99 &     \cellcolor[rgb]{0.93,0.38,0.27} 180 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.97,0.52,0.30} 292 &      \cellcolor[rgb]{0.88,0.30,0.29} 99 &      \cellcolor[rgb]{0.92,0.38,0.28} 99 &      \cellcolor[rgb]{0.89,0.33,0.29} 99 &      \cellcolor[rgb]{0.99,0.69,0.38} 99 &       \cellcolor[rgb]{0.98,0.59,0.34} 99 &     \cellcolor[rgb]{0.91,0.36,0.28} 180 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.96,0.44,0.27} 308 &      \cellcolor[rgb]{0.99,0.64,0.36} 76 &      \cellcolor[rgb]{0.99,0.67,0.37} 97 &     \cellcolor[rgb]{0.62,0.00,0.26} 300 &   \cellcolor[rgb]{0.62,0.00,0.26} 8.0E7 &       \cellcolor[rgb]{0.99,0.68,0.38} 99 &      \cellcolor[rgb]{1.00,0.88,0.55} 65 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.44,0.27} 308 &      \cellcolor[rgb]{0.98,0.60,0.34} 78 &      \cellcolor[rgb]{0.99,0.70,0.40} 97 &     \cellcolor[rgb]{0.62,0.00,0.26} 310 &   \cellcolor[rgb]{0.62,0.00,0.26} 8.4E7 &       \cellcolor[rgb]{0.99,0.71,0.40} 99 &      \cellcolor[rgb]{1.00,0.86,0.53} 65 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.93,0.38,0.27} 315 &      \cellcolor[rgb]{0.99,0.72,0.41} 74 &      \cellcolor[rgb]{0.98,0.58,0.33} 98 &     \cellcolor[rgb]{0.62,0.00,0.26} 250 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.0E7 &       \cellcolor[rgb]{0.96,0.45,0.27} 99 &      \cellcolor[rgb]{1.00,0.82,0.50} 66 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.93,0.38,0.27} 315 &      \cellcolor[rgb]{0.99,0.68,0.38} 76 &      \cellcolor[rgb]{0.98,0.62,0.35} 98 &     \cellcolor[rgb]{0.62,0.00,0.26} 250 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.1E7 &       \cellcolor[rgb]{0.97,0.50,0.30} 99 &      \cellcolor[rgb]{0.99,0.79,0.47} 66 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.91,0.36,0.28} 369 &  \cellcolor[rgb]{0.62,0.00,0.26} 3.6E11 &  \cellcolor[rgb]{0.62,0.00,0.26} 5.5E12 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.7E8 &    \cellcolor[rgb]{0.76,0.90,0.63} 0.63 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.4E14 &     \cellcolor[rgb]{0.00,0.00,0.00} inf \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.89,0.33,0.29} 408 &     \cellcolor[rgb]{0.62,0.00,0.26} 570 &    \cellcolor[rgb]{0.62,0.00,0.26} 1200 &     \cellcolor[rgb]{0.62,0.00,0.26} 810 &   \cellcolor[rgb]{0.62,0.00,0.26} 56000 &     \cellcolor[rgb]{0.62,0.00,0.26} 1100 &     \cellcolor[rgb]{0.89,0.33,0.29} 420 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.87,0.30,0.30} 409 &    \cellcolor[rgb]{0.62,0.00,0.26} 1300 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &    \cellcolor[rgb]{0.62,0.00,0.26} 2600 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.5E5 &      \cellcolor[rgb]{0.62,0.00,0.26} 990 &     \cellcolor[rgb]{0.88,0.30,0.29} 450 \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.86,0.28,0.30} 410 &     \cellcolor[rgb]{0.62,0.00,0.26} 630 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &    \cellcolor[rgb]{0.62,0.00,0.26} 1900 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.7E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 1100 &     \cellcolor[rgb]{0.86,0.28,0.30} 570 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.84,0.25,0.31} 411 &     \cellcolor[rgb]{0.62,0.00,0.26} 550 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &    \cellcolor[rgb]{0.62,0.00,0.26} 1800 &   \cellcolor[rgb]{0.62,0.00,0.26} 3.4E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 1600 &     \cellcolor[rgb]{0.84,0.25,0.31} 630 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.81,0.21,0.30} 412 &     \cellcolor[rgb]{0.62,0.00,0.26} 770 &     \cellcolor[rgb]{0.62,0.00,0.26} 340 &    \cellcolor[rgb]{0.62,0.00,0.26} 1200 &   \cellcolor[rgb]{0.62,0.00,0.26} 66000 &      \cellcolor[rgb]{0.62,0.00,0.26} 240 &     \cellcolor[rgb]{0.81,0.21,0.30} 630 \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.77,0.17,0.29} 413 &     \cellcolor[rgb]{0.62,0.00,0.26} 640 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &    \cellcolor[rgb]{0.62,0.00,0.26} 2300 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.2E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 1200 &     \cellcolor[rgb]{0.78,0.18,0.30} 720 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.75,0.14,0.29} 414 &     \cellcolor[rgb]{0.62,0.00,0.26} 610 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &    \cellcolor[rgb]{0.62,0.00,0.26} 2300 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.2E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 1200 &     \cellcolor[rgb]{0.75,0.14,0.29} 800 \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.71,0.11,0.28} 415 &    \cellcolor[rgb]{0.62,0.00,0.26} 8900 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &    \cellcolor[rgb]{0.62,0.00,0.26} 6300 &   \cellcolor[rgb]{0.62,0.00,0.26} 3.2E5 &      \cellcolor[rgb]{0.62,0.00,0.26} 810 &     \cellcolor[rgb]{0.71,0.11,0.28} 930 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.68,0.07,0.27} 416 &    \cellcolor[rgb]{0.62,0.00,0.26} 9200 &    \cellcolor[rgb]{0.62,0.00,0.26} 1000 &   \cellcolor[rgb]{0.62,0.00,0.26} 54000 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.6E9 &      \cellcolor[rgb]{0.62,0.00,0.26} 520 &   \cellcolor[rgb]{0.68,0.07,0.27} 44000 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.64,0.03,0.26} 417 &    \cellcolor[rgb]{0.62,0.00,0.26} 9600 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &   \cellcolor[rgb]{0.62,0.00,0.26} 56000 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.6E9 &      \cellcolor[rgb]{0.62,0.00,0.26} 550 &   \cellcolor[rgb]{0.64,0.03,0.26} 49000 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.62,0.00,0.26} 418 &    \cellcolor[rgb]{0.62,0.00,0.26} 9200 &    \cellcolor[rgb]{0.62,0.00,0.26} 1000 &   \cellcolor[rgb]{0.62,0.00,0.26} 54000 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.8E8 &      \cellcolor[rgb]{0.62,0.00,0.26} 520 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.9E6 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.62,0.00,0.26} 419 &    \cellcolor[rgb]{0.62,0.00,0.26} 9700 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &   \cellcolor[rgb]{0.62,0.00,0.26} 57000 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.9E8 &      \cellcolor[rgb]{0.62,0.00,0.26} 550 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.0E6 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{rlllllllll}
\toprule
{} &                                      N &            \makecell{Error \\ (\%)} &                                Score &               \makecell{Planes \\ (\%)} &             \makecell{Interior \\ (\%)} &             \makecell{Exterior \\ (\%)} &              \makecell{Extrap. \\ (\%)} &               \makecell{Surface \\ (\%)} &                \makecell{Traj. \\ (km)} \\
Model               &                                        &                                     &                                      &                                         &                                         &                                         &                                         &                                          &                                         \\
\midrule
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.37,0.31,0.64} 14 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.2E-2 &    \cellcolor[rgb]{0.31,0.38,0.67} 0.13 &  \cellcolor[rgb]{0.34,0.34,0.65} 5.4E-4 &  \cellcolor[rgb]{0.34,0.34,0.65} 3.4E-4 &      \cellcolor[rgb]{0.28,0.42,0.69} 8.3 &  \cellcolor[rgb]{0.35,0.34,0.65} 1.7E-3 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.35,0.34,0.65} 29 &    \cellcolor[rgb]{0.29,0.41,0.69} 0.17 &     \cellcolor[rgb]{0.25,0.46,0.71} 1.2 &  \cellcolor[rgb]{0.29,0.41,0.69} 2.8E-2 &   \cellcolor[rgb]{0.31,0.39,0.67} 0.065 &       \cellcolor[rgb]{0.24,0.58,0.72} 11 &  \cellcolor[rgb]{0.27,0.44,0.70} 4.2E-2 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.32,0.37,0.66} 34 &  \cellcolor[rgb]{0.34,0.34,0.65} 1.3E-2 &   \cellcolor[rgb]{0.34,0.34,0.65} 0.099 &  \cellcolor[rgb]{0.31,0.38,0.67} 1.7E-3 &     \cellcolor[rgb]{0.89,0.96,0.60} 1.3 &      \cellcolor[rgb]{0.34,0.34,0.65} 3.2 &  \cellcolor[rgb]{0.32,0.37,0.66} 2.7E-3 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.29,0.41,0.68} 84 &  \cellcolor[rgb]{0.31,0.38,0.67} 4.7E-2 &   \cellcolor[rgb]{0.37,0.31,0.64} 0.080 &   \cellcolor[rgb]{0.25,0.46,0.71} 0.070 &  \cellcolor[rgb]{0.62,0.00,0.26} 3.2E14 &      \cellcolor[rgb]{0.37,0.31,0.64} 2.5 &  \cellcolor[rgb]{0.29,0.41,0.68} 2.8E-2 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.27,0.44,0.70} 88 &     \cellcolor[rgb]{0.40,0.76,0.65} 2.2 &      \cellcolor[rgb]{0.93,0.97,0.64} 18 &    \cellcolor[rgb]{0.36,0.72,0.67} 0.51 &    \cellcolor[rgb]{0.27,0.43,0.69} 0.13 &       \cellcolor[rgb]{0.83,0.93,0.61} 35 &    \cellcolor[rgb]{0.30,0.64,0.70} 0.89 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &   \cellcolor[rgb]{0.25,0.47,0.71} 89 &     \cellcolor[rgb]{0.58,0.83,0.64} 3.4 &     \cellcolor[rgb]{0.23,0.57,0.72} 3.7 &     \cellcolor[rgb]{0.71,0.88,0.63} 2.0 &    \cellcolor[rgb]{0.26,0.60,0.71} 0.28 &       \cellcolor[rgb]{0.27,0.62,0.71} 13 &     \cellcolor[rgb]{0.87,0.95,0.60} 6.3 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.22,0.50,0.73} 97 &    \cellcolor[rgb]{0.25,0.46,0.71} 0.22 &    \cellcolor[rgb]{0.28,0.42,0.69} 0.57 &    \cellcolor[rgb]{0.26,0.61,0.71} 0.31 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.1E7 &      \cellcolor[rgb]{0.31,0.38,0.67} 6.2 &    \cellcolor[rgb]{0.24,0.48,0.71} 0.11 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.20,0.54,0.74} 98 &     \cellcolor[rgb]{0.33,0.68,0.68} 1.6 &      \cellcolor[rgb]{0.91,0.97,0.61} 17 &    \cellcolor[rgb]{0.22,0.56,0.73} 0.23 &    \cellcolor[rgb]{0.72,0.89,0.63} 0.41 &       \cellcolor[rgb]{0.96,0.98,0.68} 52 &    \cellcolor[rgb]{0.23,0.57,0.72} 0.67 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.23,0.57,0.72} 101 &    \cellcolor[rgb]{0.20,0.53,0.74} 0.82 &      \cellcolor[rgb]{0.77,0.91,0.62} 14 &  \cellcolor[rgb]{0.37,0.31,0.64} 2.5E-4 &  \cellcolor[rgb]{0.37,0.31,0.64} 9.8E-8 &      \cellcolor[rgb]{0.62,0.00,0.26} 350 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.3E-7 \\
POLY S              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &  \cellcolor[rgb]{0.26,0.60,0.71} 110 &     \cellcolor[rgb]{0.71,0.88,0.63} 6.2 &      \cellcolor[rgb]{0.86,0.94,0.61} 16 &     \cellcolor[rgb]{0.93,0.97,0.64} 3.3 &    \cellcolor[rgb]{0.42,0.77,0.65} 0.34 &       \cellcolor[rgb]{0.34,0.70,0.67} 23 &     \cellcolor[rgb]{0.51,0.80,0.65} 1.9 \\
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.29,0.64,0.70} 113 &     \cellcolor[rgb]{0.22,0.56,0.73} 1.3 &     \cellcolor[rgb]{0.56,0.82,0.64} 9.3 &    \cellcolor[rgb]{0.23,0.49,0.72} 0.16 &    \cellcolor[rgb]{0.24,0.48,0.71} 0.15 &      \cellcolor[rgb]{0.62,0.00,0.26} 610 &    \cellcolor[rgb]{0.20,0.54,0.74} 0.37 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.32,0.67,0.68} 115 &    \cellcolor[rgb]{0.23,0.49,0.72} 0.69 &     \cellcolor[rgb]{0.38,0.73,0.66} 5.1 &    \cellcolor[rgb]{0.20,0.53,0.74} 0.22 &  \cellcolor[rgb]{0.62,0.00,0.26} 3.2E12 &       \cellcolor[rgb]{0.42,0.77,0.65} 25 &    \cellcolor[rgb]{0.22,0.50,0.73} 0.18 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.35,0.71,0.67} 117 &     \cellcolor[rgb]{0.48,0.79,0.65} 3.1 &     \cellcolor[rgb]{0.30,0.65,0.69} 4.4 &     \cellcolor[rgb]{0.82,0.93,0.61} 2.8 &     \cellcolor[rgb]{0.94,0.97,0.65} 2.7 &       \cellcolor[rgb]{0.47,0.79,0.65} 26 &      \cellcolor[rgb]{0.95,0.98,0.67} 12 \\
POLY L              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &  \cellcolor[rgb]{0.38,0.73,0.66} 119 &     \cellcolor[rgb]{0.78,0.91,0.62} 6.5 &      \cellcolor[rgb]{0.89,0.96,0.60} 16 &     \cellcolor[rgb]{0.95,0.98,0.67} 3.5 &    \cellcolor[rgb]{0.57,0.83,0.64} 0.35 &       \cellcolor[rgb]{0.38,0.74,0.65} 23 &     \cellcolor[rgb]{0.54,0.81,0.65} 2.3 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.41,0.76,0.65} 122 &     \cellcolor[rgb]{0.26,0.61,0.71} 1.4 &     \cellcolor[rgb]{0.22,0.50,0.73} 2.7 &     \cellcolor[rgb]{0.75,0.90,0.63} 2.2 &  \cellcolor[rgb]{0.62,0.00,0.26} 4.4E14 &      \cellcolor[rgb]{0.22,0.50,0.73} 8.8 &    \cellcolor[rgb]{0.26,0.61,0.71} 0.68 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.45,0.78,0.65} 124 &     \cellcolor[rgb]{0.54,0.81,0.65} 3.3 &     \cellcolor[rgb]{0.34,0.70,0.67} 4.6 &     \cellcolor[rgb]{0.87,0.95,0.60} 3.0 &     \cellcolor[rgb]{0.95,0.98,0.67} 3.0 &       \cellcolor[rgb]{0.52,0.81,0.65} 26 &      \cellcolor[rgb]{0.98,0.99,0.72} 13 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.50,0.80,0.65} 135 &     \cellcolor[rgb]{0.44,0.78,0.65} 2.7 &      \cellcolor[rgb]{0.65,0.86,0.64} 12 &     \cellcolor[rgb]{0.67,0.86,0.64} 1.9 &     \cellcolor[rgb]{0.92,0.97,0.62} 1.8 &       \cellcolor[rgb]{1.00,0.95,0.66} 71 &     \cellcolor[rgb]{0.92,0.97,0.62} 6.7 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.57,0.83,0.64} 140 &     \cellcolor[rgb]{0.67,0.86,0.64} 6.2 &      \cellcolor[rgb]{0.97,0.99,0.70} 23 &     \cellcolor[rgb]{0.90,0.96,0.60} 3.1 &    \cellcolor[rgb]{0.68,0.87,0.64} 0.36 &       \cellcolor[rgb]{0.92,0.97,0.63} 45 &     \cellcolor[rgb]{0.84,0.93,0.61} 6.0 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.57,0.83,0.64} 140 &     \cellcolor[rgb]{0.30,0.64,0.70} 1.5 &     \cellcolor[rgb]{0.20,0.54,0.74} 2.9 &     \cellcolor[rgb]{0.62,0.85,0.64} 1.8 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.1E8 &      \cellcolor[rgb]{0.20,0.54,0.74} 9.4 &     \cellcolor[rgb]{0.91,0.96,0.60} 6.4 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.61,0.84,0.64} 152 &     \cellcolor[rgb]{0.36,0.72,0.67} 1.8 &     \cellcolor[rgb]{0.46,0.79,0.65} 7.8 &     \cellcolor[rgb]{0.58,0.83,0.64} 1.7 &   \cellcolor[rgb]{0.62,0.00,0.26} 5.4E6 &       \cellcolor[rgb]{0.67,0.86,0.64} 32 &     \cellcolor[rgb]{0.67,0.86,0.64} 3.2 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.65,0.86,0.64} 159 &     \cellcolor[rgb]{0.87,0.95,0.60} 8.2 &      \cellcolor[rgb]{1.00,0.87,0.54} 51 &     \cellcolor[rgb]{0.92,0.97,0.62} 3.3 &    \cellcolor[rgb]{0.62,0.85,0.64} 0.36 &       \cellcolor[rgb]{1.00,0.93,0.63} 76 &     \cellcolor[rgb]{0.77,0.91,0.62} 5.0 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.69,0.88,0.64} 160 &     \cellcolor[rgb]{0.82,0.93,0.61} 8.1 &      \cellcolor[rgb]{1.00,0.89,0.57} 51 &     \cellcolor[rgb]{0.78,0.91,0.62} 2.3 &    \cellcolor[rgb]{0.38,0.73,0.66} 0.32 &       \cellcolor[rgb]{1.00,0.90,0.59} 79 &      \cellcolor[rgb]{1.00,0.99,0.74} 17 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.72,0.89,0.63} 174 &      \cellcolor[rgb]{0.90,0.96,0.60} 10 &     \cellcolor[rgb]{0.27,0.62,0.71} 4.3 &     \cellcolor[rgb]{1.00,0.96,0.68} 8.4 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.6E5 &      \cellcolor[rgb]{0.25,0.46,0.71} 8.4 &      \cellcolor[rgb]{0.96,0.99,0.69} 12 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.76,0.90,0.63} 179 &     \cellcolor[rgb]{0.62,0.85,0.64} 5.7 &      \cellcolor[rgb]{0.73,0.89,0.63} 13 &     \cellcolor[rgb]{0.97,0.99,0.70} 4.8 &  \cellcolor[rgb]{0.62,0.00,0.26} 5.6E11 &       \cellcolor[rgb]{0.61,0.84,0.64} 32 &     \cellcolor[rgb]{0.80,0.92,0.62} 5.4 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.79,0.92,0.62} 182 &     \cellcolor[rgb]{0.75,0.90,0.63} 6.4 &      \cellcolor[rgb]{0.69,0.88,0.64} 13 &     \cellcolor[rgb]{1.00,0.98,0.71} 6.5 &   \cellcolor[rgb]{0.62,0.00,0.26} 8.6E6 &       \cellcolor[rgb]{0.75,0.90,0.63} 33 &     \cellcolor[rgb]{0.62,0.85,0.64} 2.7 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.83,0.93,0.61} 183 &      \cellcolor[rgb]{0.92,0.97,0.62} 13 &     \cellcolor[rgb]{0.41,0.76,0.65} 5.4 &      \cellcolor[rgb]{1.00,0.94,0.65} 16 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.8E5 &       \cellcolor[rgb]{0.31,0.66,0.69} 14 &     \cellcolor[rgb]{0.93,0.97,0.64} 7.0 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.89,0.96,0.60} 202 &      \cellcolor[rgb]{0.98,0.99,0.72} 24 &     \cellcolor[rgb]{0.62,0.00,0.26} 370 &    \cellcolor[rgb]{0.33,0.68,0.68} 0.45 &    \cellcolor[rgb]{0.22,0.56,0.73} 0.22 &     \cellcolor[rgb]{0.62,0.00,0.26} 1900 &     \cellcolor[rgb]{0.38,0.74,0.65} 1.1 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.89,0.96,0.60} 202 &      \cellcolor[rgb]{0.93,0.97,0.64} 14 &     \cellcolor[rgb]{0.60,0.84,0.64} 9.5 &      \cellcolor[rgb]{1.00,0.90,0.58} 31 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.6E5 &       \cellcolor[rgb]{0.57,0.83,0.64} 31 &      \cellcolor[rgb]{1.00,0.97,0.71} 20 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.91,0.97,0.61} 203 &      \cellcolor[rgb]{0.95,0.98,0.67} 16 &     \cellcolor[rgb]{0.51,0.80,0.65} 8.6 &      \cellcolor[rgb]{1.00,0.88,0.55} 38 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.2E5 &       \cellcolor[rgb]{0.70,0.88,0.64} 33 &      \cellcolor[rgb]{0.99,1.00,0.74} 17 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.94,0.98,0.66} 211 &      \cellcolor[rgb]{1.00,1.00,0.75} 24 &     \cellcolor[rgb]{0.62,0.00,0.26} 320 &    \cellcolor[rgb]{0.44,0.78,0.65} 0.53 &    \cellcolor[rgb]{0.34,0.69,0.68} 0.29 &     \cellcolor[rgb]{0.62,0.00,0.26} 2200 &     \cellcolor[rgb]{0.46,0.79,0.65} 1.4 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.94,0.98,0.66} 211 &      \cellcolor[rgb]{1.00,0.88,0.55} 50 &      \cellcolor[rgb]{1.00,0.98,0.71} 43 &      \cellcolor[rgb]{0.99,0.81,0.49} 50 &      \cellcolor[rgb]{0.99,1.00,0.73} 50 &       \cellcolor[rgb]{1.00,0.97,0.70} 70 &     \cellcolor[rgb]{0.99,0.74,0.43} 110 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.98,0.68} 215 &      \cellcolor[rgb]{1.00,0.85,0.52} 50 &      \cellcolor[rgb]{1.00,0.96,0.68} 43 &      \cellcolor[rgb]{0.99,0.78,0.46} 51 &      \cellcolor[rgb]{1.00,0.99,0.73} 51 &       \cellcolor[rgb]{1.00,0.99,0.73} 70 &     \cellcolor[rgb]{0.99,0.71,0.40} 110 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.97,0.99,0.70} 217 &      \cellcolor[rgb]{0.97,0.99,0.70} 17 &     \cellcolor[rgb]{0.62,0.00,0.26} 340 &     \cellcolor[rgb]{0.48,0.79,0.65} 1.2 &    \cellcolor[rgb]{0.85,0.94,0.61} 0.86 &      \cellcolor[rgb]{0.62,0.00,0.26} 950 &    \cellcolor[rgb]{0.33,0.68,0.68} 0.97 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.99,0.73} 220 &      \cellcolor[rgb]{0.99,0.78,0.46} 53 &      \cellcolor[rgb]{1.00,0.94,0.64} 45 &      \cellcolor[rgb]{0.99,0.75,0.44} 53 &      \cellcolor[rgb]{1.00,0.96,0.69} 53 &       \cellcolor[rgb]{0.99,1.00,0.73} 70 &     \cellcolor[rgb]{0.99,0.68,0.38} 110 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,1.00,0.75} 221 &      \cellcolor[rgb]{1.00,0.96,0.68} 29 &      \cellcolor[rgb]{0.81,0.92,0.61} 16 &      \cellcolor[rgb]{1.00,0.85,0.52} 48 &   \cellcolor[rgb]{0.62,0.00,0.26} 46000 &       \cellcolor[rgb]{0.78,0.91,0.62} 34 &      \cellcolor[rgb]{1.00,0.95,0.67} 22 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.98,0.72} 224 &      \cellcolor[rgb]{0.99,0.75,0.44} 53 &      \cellcolor[rgb]{1.00,0.92,0.61} 45 &      \cellcolor[rgb]{0.99,0.72,0.41} 53 &      \cellcolor[rgb]{1.00,0.94,0.65} 53 &       \cellcolor[rgb]{0.98,0.99,0.71} 70 &     \cellcolor[rgb]{0.99,0.64,0.36} 110 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.96,0.69} 227 &      \cellcolor[rgb]{1.00,0.98,0.71} 27 &     \cellcolor[rgb]{0.62,0.00,0.26} 580 &     \cellcolor[rgb]{0.54,0.81,0.65} 1.6 &    \cellcolor[rgb]{0.80,0.92,0.62} 0.74 &     \cellcolor[rgb]{0.62,0.00,0.26} 1500 &     \cellcolor[rgb]{0.58,0.83,0.64} 2.4 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.95,0.66} 235 &      \cellcolor[rgb]{1.00,0.94,0.65} 33 &      \cellcolor[rgb]{0.95,0.98,0.67} 21 &      \cellcolor[rgb]{0.99,0.68,0.38} 69 &   \cellcolor[rgb]{0.62,0.00,0.26} 46000 &       \cellcolor[rgb]{0.87,0.95,0.60} 37 &      \cellcolor[rgb]{1.00,0.94,0.64} 31 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.93,0.63} 239 &     \cellcolor[rgb]{0.62,0.00,0.26} inf &  \cellcolor[rgb]{0.62,0.00,0.26} 1.3E99 &    \cellcolor[rgb]{0.30,0.64,0.70} 0.45 &    \cellcolor[rgb]{0.21,0.52,0.73} 0.22 &  \cellcolor[rgb]{0.62,0.00,0.26} 8.8E116 &     \cellcolor[rgb]{0.35,0.71,0.67} 1.1 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.91,0.60} 242 &      \cellcolor[rgb]{1.00,0.90,0.58} 41 &      \cellcolor[rgb]{0.98,0.99,0.72} 24 &      \cellcolor[rgb]{0.99,0.64,0.36} 75 &   \cellcolor[rgb]{0.62,0.00,0.26} 93000 &       \cellcolor[rgb]{0.91,0.96,0.60} 41 &      \cellcolor[rgb]{1.00,0.92,0.61} 42 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.89,0.57} 245 &      \cellcolor[rgb]{0.97,0.56,0.32} 83 &      \cellcolor[rgb]{1.00,0.84,0.51} 84 &      \cellcolor[rgb]{0.98,0.60,0.34} 83 &      \cellcolor[rgb]{1.00,0.92,0.62} 83 &       \cellcolor[rgb]{1.00,0.85,0.52} 87 &     \cellcolor[rgb]{0.98,0.60,0.34} 160 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.87,0.54} 247 &     \cellcolor[rgb]{0.62,0.00,0.26} inf &  \cellcolor[rgb]{0.62,0.00,0.26} 1.8E99 &    \cellcolor[rgb]{0.40,0.76,0.65} 0.53 &    \cellcolor[rgb]{0.30,0.64,0.70} 0.29 &  \cellcolor[rgb]{0.62,0.00,0.26} 1.2E117 &     \cellcolor[rgb]{0.42,0.77,0.65} 1.4 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.84,0.51} 251 &      \cellcolor[rgb]{1.00,0.92,0.61} 34 &      \cellcolor[rgb]{0.97,0.53,0.31} 98 &      \cellcolor[rgb]{1.00,0.92,0.61} 29 &      \cellcolor[rgb]{0.97,0.99,0.70} 28 &      \cellcolor[rgb]{0.62,0.00,0.26} 460 &      \cellcolor[rgb]{1.00,0.90,0.58} 64 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.82,0.49} 252 &      \cellcolor[rgb]{0.97,0.51,0.30} 87 &      \cellcolor[rgb]{0.99,0.80,0.48} 87 &      \cellcolor[rgb]{0.97,0.51,0.30} 87 &      \cellcolor[rgb]{1.00,0.87,0.54} 87 &       \cellcolor[rgb]{1.00,0.88,0.55} 87 &     \cellcolor[rgb]{0.97,0.53,0.31} 160 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.79,0.47} 255 &      \cellcolor[rgb]{0.96,0.47,0.28} 87 &      \cellcolor[rgb]{0.99,0.73,0.42} 90 &      \cellcolor[rgb]{0.97,0.56,0.32} 86 &      \cellcolor[rgb]{1.00,0.90,0.58} 86 &       \cellcolor[rgb]{0.99,0.78,0.46} 93 &     \cellcolor[rgb]{0.97,0.56,0.32} 160 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.76,0.44} 260 &      \cellcolor[rgb]{0.96,0.43,0.26} 87 &      \cellcolor[rgb]{0.99,0.77,0.45} 87 &      \cellcolor[rgb]{0.96,0.47,0.28} 87 &      \cellcolor[rgb]{1.00,0.83,0.51} 87 &       \cellcolor[rgb]{0.99,0.82,0.49} 87 &     \cellcolor[rgb]{0.97,0.49,0.29} 160 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.72,0.42} 273 &      \cellcolor[rgb]{0.93,0.39,0.27} 99 &      \cellcolor[rgb]{0.97,0.49,0.29} 99 &      \cellcolor[rgb]{0.96,0.43,0.26} 99 &      \cellcolor[rgb]{0.99,0.79,0.47} 99 &       \cellcolor[rgb]{0.99,0.75,0.44} 99 &     \cellcolor[rgb]{0.96,0.45,0.27} 180 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.70,0.40} 275 &     \cellcolor[rgb]{0.62,0.00,0.26} inf &  \cellcolor[rgb]{0.62,0.00,0.26} 2.5E97 &     \cellcolor[rgb]{0.98,0.99,0.72} 5.0 &    \cellcolor[rgb]{0.46,0.79,0.65} 0.35 &  \cellcolor[rgb]{0.62,0.00,0.26} 1.0E115 &     \cellcolor[rgb]{0.70,0.88,0.64} 4.4 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.67,0.37} 278 &     \cellcolor[rgb]{0.62,0.00,0.26} inf &  \cellcolor[rgb]{0.62,0.00,0.26} 9.8E96 &     \cellcolor[rgb]{1.00,1.00,0.75} 5.0 &    \cellcolor[rgb]{0.52,0.81,0.65} 0.35 &  \cellcolor[rgb]{0.62,0.00,0.26} 2.1E115 &     \cellcolor[rgb]{0.74,0.89,0.63} 4.4 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.98,0.63,0.36} 280 &      \cellcolor[rgb]{0.99,0.81,0.49} 52 &      \cellcolor[rgb]{1.00,1.00,0.75} 41 &     \cellcolor[rgb]{0.62,0.00,0.26} 100 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.1E5 &       \cellcolor[rgb]{0.94,0.98,0.66} 47 &      \cellcolor[rgb]{0.99,0.76,0.45} 89 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.98,0.59,0.34} 281 &      \cellcolor[rgb]{0.91,0.36,0.28} 99 &      \cellcolor[rgb]{0.96,0.44,0.27} 99 &      \cellcolor[rgb]{0.93,0.39,0.27} 99 &      \cellcolor[rgb]{0.99,0.76,0.44} 99 &       \cellcolor[rgb]{0.98,0.63,0.36} 99 &     \cellcolor[rgb]{0.95,0.41,0.27} 180 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.97,0.55,0.32} 288 &      \cellcolor[rgb]{0.89,0.33,0.29} 99 &      \cellcolor[rgb]{0.94,0.41,0.27} 99 &      \cellcolor[rgb]{0.91,0.36,0.28} 99 &      \cellcolor[rgb]{0.99,0.72,0.42} 99 &       \cellcolor[rgb]{0.97,0.54,0.31} 99 &     \cellcolor[rgb]{0.93,0.38,0.27} 180 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.97,0.52,0.30} 292 &      \cellcolor[rgb]{0.88,0.30,0.29} 99 &      \cellcolor[rgb]{0.92,0.38,0.28} 99 &      \cellcolor[rgb]{0.89,0.33,0.29} 99 &      \cellcolor[rgb]{0.99,0.69,0.38} 99 &       \cellcolor[rgb]{0.98,0.59,0.34} 99 &     \cellcolor[rgb]{0.91,0.36,0.28} 180 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.96,0.44,0.27} 308 &      \cellcolor[rgb]{0.99,0.64,0.36} 76 &      \cellcolor[rgb]{0.99,0.67,0.37} 97 &     \cellcolor[rgb]{0.62,0.00,0.26} 300 &   \cellcolor[rgb]{0.62,0.00,0.26} 8.0E7 &       \cellcolor[rgb]{0.99,0.68,0.38} 99 &      \cellcolor[rgb]{1.00,0.88,0.55} 65 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.44,0.27} 308 &      \cellcolor[rgb]{0.98,0.60,0.34} 78 &      \cellcolor[rgb]{0.99,0.70,0.40} 97 &     \cellcolor[rgb]{0.62,0.00,0.26} 310 &   \cellcolor[rgb]{0.62,0.00,0.26} 8.4E7 &       \cellcolor[rgb]{0.99,0.71,0.40} 99 &      \cellcolor[rgb]{1.00,0.86,0.53} 65 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.93,0.38,0.27} 315 &      \cellcolor[rgb]{0.99,0.72,0.41} 74 &      \cellcolor[rgb]{0.98,0.58,0.33} 98 &     \cellcolor[rgb]{0.62,0.00,0.26} 250 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.0E7 &       \cellcolor[rgb]{0.96,0.45,0.27} 99 &      \cellcolor[rgb]{1.00,0.82,0.50} 66 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.93,0.38,0.27} 315 &      \cellcolor[rgb]{0.99,0.68,0.38} 76 &      \cellcolor[rgb]{0.98,0.62,0.35} 98 &     \cellcolor[rgb]{0.62,0.00,0.26} 250 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.1E7 &       \cellcolor[rgb]{0.97,0.50,0.30} 99 &      \cellcolor[rgb]{0.99,0.79,0.47} 66 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.91,0.36,0.28} 369 &  \cellcolor[rgb]{0.62,0.00,0.26} 3.6E11 &  \cellcolor[rgb]{0.62,0.00,0.26} 5.5E12 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.7E8 &    \cellcolor[rgb]{0.76,0.90,0.63} 0.63 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.4E14 &     \cellcolor[rgb]{0.00,0.00,0.00} inf \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.89,0.33,0.29} 408 &     \cellcolor[rgb]{0.62,0.00,0.26} 570 &    \cellcolor[rgb]{0.62,0.00,0.26} 1200 &     \cellcolor[rgb]{0.62,0.00,0.26} 810 &   \cellcolor[rgb]{0.62,0.00,0.26} 56000 &     \cellcolor[rgb]{0.62,0.00,0.26} 1100 &     \cellcolor[rgb]{0.89,0.33,0.29} 420 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.87,0.30,0.30} 409 &    \cellcolor[rgb]{0.62,0.00,0.26} 1300 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &    \cellcolor[rgb]{0.62,0.00,0.26} 2600 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.5E5 &      \cellcolor[rgb]{0.62,0.00,0.26} 990 &     \cellcolor[rgb]{0.88,0.30,0.29} 450 \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.86,0.28,0.30} 410 &     \cellcolor[rgb]{0.62,0.00,0.26} 630 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &    \cellcolor[rgb]{0.62,0.00,0.26} 1900 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.7E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 1100 &     \cellcolor[rgb]{0.86,0.28,0.30} 570 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.84,0.25,0.31} 411 &     \cellcolor[rgb]{0.62,0.00,0.26} 550 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &    \cellcolor[rgb]{0.62,0.00,0.26} 1800 &   \cellcolor[rgb]{0.62,0.00,0.26} 3.4E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 1600 &     \cellcolor[rgb]{0.84,0.25,0.31} 630 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.81,0.21,0.30} 412 &     \cellcolor[rgb]{0.62,0.00,0.26} 770 &     \cellcolor[rgb]{0.62,0.00,0.26} 340 &    \cellcolor[rgb]{0.62,0.00,0.26} 1200 &   \cellcolor[rgb]{0.62,0.00,0.26} 66000 &      \cellcolor[rgb]{0.62,0.00,0.26} 240 &     \cellcolor[rgb]{0.81,0.21,0.30} 630 \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.77,0.17,0.29} 413 &     \cellcolor[rgb]{0.62,0.00,0.26} 640 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &    \cellcolor[rgb]{0.62,0.00,0.26} 2300 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.2E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 1200 &     \cellcolor[rgb]{0.78,0.18,0.30} 720 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.75,0.14,0.29} 414 &     \cellcolor[rgb]{0.62,0.00,0.26} 610 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &    \cellcolor[rgb]{0.62,0.00,0.26} 2300 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.2E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 1200 &     \cellcolor[rgb]{0.75,0.14,0.29} 800 \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.71,0.11,0.28} 415 &    \cellcolor[rgb]{0.62,0.00,0.26} 8900 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &    \cellcolor[rgb]{0.62,0.00,0.26} 6300 &   \cellcolor[rgb]{0.62,0.00,0.26} 3.2E5 &      \cellcolor[rgb]{0.62,0.00,0.26} 810 &     \cellcolor[rgb]{0.71,0.11,0.28} 930 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.68,0.07,0.27} 416 &    \cellcolor[rgb]{0.62,0.00,0.26} 9200 &    \cellcolor[rgb]{0.62,0.00,0.26} 1000 &   \cellcolor[rgb]{0.62,0.00,0.26} 54000 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.6E9 &      \cellcolor[rgb]{0.62,0.00,0.26} 520 &   \cellcolor[rgb]{0.68,0.07,0.27} 44000 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.64,0.03,0.26} 417 &    \cellcolor[rgb]{0.62,0.00,0.26} 9600 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &   \cellcolor[rgb]{0.62,0.00,0.26} 56000 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.6E9 &      \cellcolor[rgb]{0.62,0.00,0.26} 550 &   \cellcolor[rgb]{0.64,0.03,0.26} 49000 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.62,0.00,0.26} 418 &    \cellcolor[rgb]{0.62,0.00,0.26} 9200 &    \cellcolor[rgb]{0.62,0.00,0.26} 1000 &   \cellcolor[rgb]{0.62,0.00,0.26} 54000 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.8E8 &      \cellcolor[rgb]{0.62,0.00,0.26} 520 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.9E6 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.62,0.00,0.26} 419 &    \cellcolor[rgb]{0.62,0.00,0.26} 9700 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &   \cellcolor[rgb]{0.62,0.00,0.26} 57000 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.9E8 &      \cellcolor[rgb]{0.62,0.00,0.26} 550 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.0E6 \\
\bottomrule
\end{tabular}
\begin{tabular}{rlllllllll}
\toprule
{} &                                      N &            \makecell{Error \\ (\%)} &          \makecell{Score \\ (Rank)} &          \makecell{Planes \\ (Rank)} &        \makecell{Interior \\ (Rank)} &        \makecell{Exterior \\ (Rank)} &         \makecell{Extrap. \\ (Rank)} &         \makecell{Surface \\ (Rank)} &           \makecell{Traj. \\ (Rank)} \\
Model               &                                        &                                     &                                     &                                      &                                      &                                      &                                      &                                      &                                      \\
\midrule
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.37,0.31,0.64} 1 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &  \cellcolor[rgb]{0.31,0.38,0.67} 3.0 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.28,0.42,0.69} 4.0 &  \cellcolor[rgb]{0.35,0.34,0.65} 2.0 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.35,0.34,0.65} 2 &  \cellcolor[rgb]{0.29,0.41,0.69} 4.0 &  \cellcolor[rgb]{0.25,0.46,0.71} 5.0 &  \cellcolor[rgb]{0.29,0.41,0.69} 4.0 &  \cellcolor[rgb]{0.31,0.39,0.67} 3.0 &  \cellcolor[rgb]{0.24,0.58,0.72} 8.0 &  \cellcolor[rgb]{0.27,0.44,0.70} 5.0 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.32,0.37,0.66} 3 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.31,0.38,0.67} 3.0 &   \cellcolor[rgb]{0.89,0.96,0.60} 22 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.32,0.37,0.66} 3.0 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.29,0.41,0.68} 4 &  \cellcolor[rgb]{0.31,0.38,0.67} 3.0 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &  \cellcolor[rgb]{0.25,0.46,0.71} 5.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &  \cellcolor[rgb]{0.29,0.41,0.68} 4.0 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.27,0.44,0.70} 5 &   \cellcolor[rgb]{0.40,0.76,0.65} 13 &   \cellcolor[rgb]{0.93,0.97,0.64} 26 &   \cellcolor[rgb]{0.36,0.72,0.67} 12 &  \cellcolor[rgb]{0.27,0.43,0.69} 4.0 &   \cellcolor[rgb]{0.83,0.93,0.61} 22 &   \cellcolor[rgb]{0.30,0.64,0.70} 11 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &   \cellcolor[rgb]{0.25,0.47,0.71} 6 &   \cellcolor[rgb]{0.58,0.83,0.64} 17 &  \cellcolor[rgb]{0.23,0.57,0.72} 8.0 &   \cellcolor[rgb]{0.71,0.88,0.63} 20 &  \cellcolor[rgb]{0.26,0.60,0.71} 8.0 &  \cellcolor[rgb]{0.27,0.62,0.71} 9.0 &   \cellcolor[rgb]{0.87,0.95,0.60} 27 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.22,0.50,0.73} 7 &  \cellcolor[rgb]{0.25,0.46,0.71} 5.0 &  \cellcolor[rgb]{0.28,0.42,0.69} 4.0 &  \cellcolor[rgb]{0.26,0.61,0.71} 9.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.31,0.38,0.67} 3.0 &  \cellcolor[rgb]{0.24,0.48,0.71} 6.0 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.20,0.54,0.74} 8 &   \cellcolor[rgb]{0.33,0.68,0.68} 11 &   \cellcolor[rgb]{0.91,0.97,0.61} 25 &  \cellcolor[rgb]{0.22,0.56,0.73} 8.0 &   \cellcolor[rgb]{0.72,0.89,0.63} 18 &   \cellcolor[rgb]{0.96,0.98,0.68} 27 &  \cellcolor[rgb]{0.23,0.57,0.72} 9.0 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.23,0.57,0.72} 9 &  \cellcolor[rgb]{0.20,0.53,0.74} 7.0 &   \cellcolor[rgb]{0.77,0.91,0.62} 21 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 \\
POLY S              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &  \cellcolor[rgb]{0.26,0.60,0.71} 10 &   \cellcolor[rgb]{0.71,0.88,0.63} 20 &   \cellcolor[rgb]{0.86,0.94,0.61} 23 &   \cellcolor[rgb]{0.93,0.97,0.64} 27 &   \cellcolor[rgb]{0.42,0.77,0.65} 12 &   \cellcolor[rgb]{0.34,0.70,0.67} 11 &   \cellcolor[rgb]{0.51,0.80,0.65} 17 \\
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.29,0.64,0.70} 11 &  \cellcolor[rgb]{0.22,0.56,0.73} 8.0 &   \cellcolor[rgb]{0.56,0.82,0.64} 16 &  \cellcolor[rgb]{0.23,0.49,0.72} 6.0 &  \cellcolor[rgb]{0.24,0.48,0.71} 5.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.20,0.54,0.74} 8.0 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.32,0.67,0.68} 12 &  \cellcolor[rgb]{0.23,0.49,0.72} 6.0 &   \cellcolor[rgb]{0.38,0.73,0.66} 12 &  \cellcolor[rgb]{0.20,0.53,0.74} 7.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.42,0.77,0.65} 13 &  \cellcolor[rgb]{0.22,0.50,0.73} 7.0 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.35,0.71,0.67} 13 &   \cellcolor[rgb]{0.48,0.79,0.65} 15 &   \cellcolor[rgb]{0.30,0.65,0.69} 10 &   \cellcolor[rgb]{0.82,0.93,0.61} 23 &   \cellcolor[rgb]{0.94,0.97,0.65} 24 &   \cellcolor[rgb]{0.47,0.79,0.65} 14 &   \cellcolor[rgb]{0.95,0.98,0.67} 31 \\
POLY L              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &  \cellcolor[rgb]{0.38,0.73,0.66} 14 &   \cellcolor[rgb]{0.78,0.91,0.62} 22 &   \cellcolor[rgb]{0.89,0.96,0.60} 24 &   \cellcolor[rgb]{0.95,0.98,0.67} 28 &   \cellcolor[rgb]{0.57,0.83,0.64} 15 &   \cellcolor[rgb]{0.38,0.74,0.65} 12 &   \cellcolor[rgb]{0.54,0.81,0.65} 18 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.41,0.76,0.65} 15 &  \cellcolor[rgb]{0.26,0.61,0.71} 9.0 &  \cellcolor[rgb]{0.22,0.50,0.73} 6.0 &   \cellcolor[rgb]{0.75,0.90,0.63} 21 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.22,0.50,0.73} 6.0 &   \cellcolor[rgb]{0.26,0.61,0.71} 10 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.45,0.78,0.65} 16 &   \cellcolor[rgb]{0.54,0.81,0.65} 16 &   \cellcolor[rgb]{0.34,0.70,0.67} 11 &   \cellcolor[rgb]{0.87,0.95,0.60} 24 &   \cellcolor[rgb]{0.95,0.98,0.67} 25 &   \cellcolor[rgb]{0.52,0.81,0.65} 15 &   \cellcolor[rgb]{0.98,0.99,0.72} 33 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.50,0.80,0.65} 17 &   \cellcolor[rgb]{0.44,0.78,0.65} 14 &   \cellcolor[rgb]{0.65,0.86,0.64} 18 &   \cellcolor[rgb]{0.67,0.86,0.64} 19 &   \cellcolor[rgb]{0.92,0.97,0.62} 23 &   \cellcolor[rgb]{1.00,0.95,0.66} 32 &   \cellcolor[rgb]{0.92,0.97,0.62} 29 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.57,0.83,0.64} 19 &   \cellcolor[rgb]{0.67,0.86,0.64} 19 &   \cellcolor[rgb]{0.97,0.99,0.70} 28 &   \cellcolor[rgb]{0.90,0.96,0.60} 25 &   \cellcolor[rgb]{0.68,0.87,0.64} 17 &   \cellcolor[rgb]{0.92,0.97,0.63} 25 &   \cellcolor[rgb]{0.84,0.93,0.61} 26 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.57,0.83,0.64} 19 &   \cellcolor[rgb]{0.30,0.64,0.70} 10 &  \cellcolor[rgb]{0.20,0.54,0.74} 7.0 &   \cellcolor[rgb]{0.62,0.85,0.64} 18 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.20,0.54,0.74} 7.0 &   \cellcolor[rgb]{0.91,0.96,0.60} 28 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.61,0.84,0.64} 20 &   \cellcolor[rgb]{0.36,0.72,0.67} 12 &   \cellcolor[rgb]{0.46,0.79,0.65} 14 &   \cellcolor[rgb]{0.58,0.83,0.64} 17 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.67,0.86,0.64} 18 &   \cellcolor[rgb]{0.67,0.86,0.64} 21 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.65,0.86,0.64} 21 &   \cellcolor[rgb]{0.87,0.95,0.60} 24 &   \cellcolor[rgb]{1.00,0.87,0.54} 36 &   \cellcolor[rgb]{0.92,0.97,0.62} 26 &   \cellcolor[rgb]{0.62,0.85,0.64} 16 &   \cellcolor[rgb]{1.00,0.93,0.63} 33 &   \cellcolor[rgb]{0.77,0.91,0.62} 24 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.69,0.88,0.64} 22 &   \cellcolor[rgb]{0.82,0.93,0.61} 23 &   \cellcolor[rgb]{1.00,0.89,0.57} 35 &   \cellcolor[rgb]{0.78,0.91,0.62} 22 &   \cellcolor[rgb]{0.38,0.73,0.66} 11 &   \cellcolor[rgb]{1.00,0.90,0.59} 34 &   \cellcolor[rgb]{1.00,0.99,0.74} 35 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.72,0.89,0.63} 23 &   \cellcolor[rgb]{0.90,0.96,0.60} 25 &  \cellcolor[rgb]{0.27,0.62,0.71} 9.0 &   \cellcolor[rgb]{1.00,0.96,0.68} 33 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.25,0.46,0.71} 5.0 &   \cellcolor[rgb]{0.96,0.99,0.69} 32 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.76,0.90,0.63} 24 &   \cellcolor[rgb]{0.62,0.85,0.64} 18 &   \cellcolor[rgb]{0.73,0.89,0.63} 20 &   \cellcolor[rgb]{0.97,0.99,0.70} 29 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.61,0.84,0.64} 17 &   \cellcolor[rgb]{0.80,0.92,0.62} 25 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.79,0.92,0.62} 25 &   \cellcolor[rgb]{0.75,0.90,0.63} 21 &   \cellcolor[rgb]{0.69,0.88,0.64} 19 &   \cellcolor[rgb]{1.00,0.98,0.71} 32 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.75,0.90,0.63} 20 &   \cellcolor[rgb]{0.62,0.85,0.64} 20 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.83,0.93,0.61} 26 &   \cellcolor[rgb]{0.92,0.97,0.62} 26 &   \cellcolor[rgb]{0.41,0.76,0.65} 13 &   \cellcolor[rgb]{1.00,0.94,0.65} 34 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.31,0.66,0.69} 10 &   \cellcolor[rgb]{0.93,0.97,0.64} 30 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.89,0.96,0.60} 28 &   \cellcolor[rgb]{0.98,0.99,0.72} 30 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.33,0.68,0.68} 11 &  \cellcolor[rgb]{0.22,0.56,0.73} 7.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.38,0.74,0.65} 14 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.89,0.96,0.60} 28 &   \cellcolor[rgb]{0.93,0.97,0.64} 27 &   \cellcolor[rgb]{0.60,0.84,0.64} 17 &   \cellcolor[rgb]{1.00,0.90,0.58} 36 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.57,0.83,0.64} 16 &   \cellcolor[rgb]{1.00,0.97,0.71} 36 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.91,0.97,0.61} 29 &   \cellcolor[rgb]{0.95,0.98,0.67} 28 &   \cellcolor[rgb]{0.51,0.80,0.65} 15 &   \cellcolor[rgb]{1.00,0.88,0.55} 37 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.70,0.88,0.64} 19 &   \cellcolor[rgb]{0.99,1.00,0.74} 34 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.94,0.98,0.66} 31 &   \cellcolor[rgb]{1.00,1.00,0.75} 31 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.44,0.78,0.65} 14 &   \cellcolor[rgb]{0.34,0.69,0.68} 10 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.46,0.79,0.65} 16 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.94,0.98,0.66} 31 &   \cellcolor[rgb]{1.00,0.88,0.55} 37 &   \cellcolor[rgb]{1.00,0.98,0.71} 31 &   \cellcolor[rgb]{0.99,0.81,0.49} 39 &   \cellcolor[rgb]{0.99,1.00,0.73} 27 &   \cellcolor[rgb]{1.00,0.97,0.70} 31 &   \cellcolor[rgb]{0.99,0.74,0.43} 46 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.98,0.68} 32 &   \cellcolor[rgb]{1.00,0.85,0.52} 38 &   \cellcolor[rgb]{1.00,0.96,0.68} 32 &   \cellcolor[rgb]{0.99,0.78,0.46} 40 &   \cellcolor[rgb]{1.00,0.99,0.73} 28 &   \cellcolor[rgb]{1.00,0.99,0.73} 30 &   \cellcolor[rgb]{0.99,0.71,0.40} 47 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.97,0.99,0.70} 33 &   \cellcolor[rgb]{0.97,0.99,0.70} 29 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.48,0.79,0.65} 15 &   \cellcolor[rgb]{0.85,0.94,0.61} 21 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.33,0.68,0.68} 12 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.99,0.73} 34 &   \cellcolor[rgb]{0.99,0.78,0.46} 40 &   \cellcolor[rgb]{1.00,0.94,0.64} 33 &   \cellcolor[rgb]{0.99,0.75,0.44} 41 &   \cellcolor[rgb]{1.00,0.96,0.69} 29 &   \cellcolor[rgb]{0.99,1.00,0.73} 29 &   \cellcolor[rgb]{0.99,0.68,0.38} 48 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,1.00,0.75} 35 &   \cellcolor[rgb]{1.00,0.96,0.68} 33 &   \cellcolor[rgb]{0.81,0.92,0.61} 22 &   \cellcolor[rgb]{1.00,0.85,0.52} 38 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.78,0.91,0.62} 21 &   \cellcolor[rgb]{1.00,0.95,0.67} 37 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.98,0.72} 36 &   \cellcolor[rgb]{0.99,0.75,0.44} 41 &   \cellcolor[rgb]{1.00,0.92,0.61} 34 &   \cellcolor[rgb]{0.99,0.72,0.41} 42 &   \cellcolor[rgb]{1.00,0.94,0.65} 30 &   \cellcolor[rgb]{0.98,0.99,0.71} 28 &   \cellcolor[rgb]{0.99,0.64,0.36} 49 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.96,0.69} 37 &   \cellcolor[rgb]{1.00,0.98,0.71} 32 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.54,0.81,0.65} 16 &   \cellcolor[rgb]{0.80,0.92,0.62} 20 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.58,0.83,0.64} 19 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.95,0.66} 38 &   \cellcolor[rgb]{1.00,0.94,0.65} 34 &   \cellcolor[rgb]{0.95,0.98,0.67} 27 &   \cellcolor[rgb]{0.99,0.68,0.38} 43 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.87,0.95,0.60} 23 &   \cellcolor[rgb]{1.00,0.94,0.64} 38 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.93,0.63} 39 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.30,0.64,0.70} 10 &  \cellcolor[rgb]{0.21,0.52,0.73} 6.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.35,0.71,0.67} 13 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.91,0.60} 40 &   \cellcolor[rgb]{1.00,0.90,0.58} 36 &   \cellcolor[rgb]{0.98,0.99,0.72} 29 &   \cellcolor[rgb]{0.99,0.64,0.36} 44 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.91,0.96,0.60} 24 &   \cellcolor[rgb]{1.00,0.92,0.61} 39 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.89,0.57} 41 &   \cellcolor[rgb]{0.97,0.56,0.32} 46 &   \cellcolor[rgb]{1.00,0.84,0.51} 37 &   \cellcolor[rgb]{0.98,0.60,0.34} 45 &   \cellcolor[rgb]{1.00,0.92,0.62} 31 &   \cellcolor[rgb]{1.00,0.85,0.52} 36 &   \cellcolor[rgb]{0.98,0.60,0.34} 50 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.87,0.54} 42 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.40,0.76,0.65} 13 &  \cellcolor[rgb]{0.30,0.64,0.70} 9.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.42,0.77,0.65} 15 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.84,0.51} 43 &   \cellcolor[rgb]{1.00,0.92,0.61} 35 &   \cellcolor[rgb]{0.97,0.53,0.31} 45 &   \cellcolor[rgb]{1.00,0.92,0.61} 35 &   \cellcolor[rgb]{0.97,0.99,0.70} 26 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{1.00,0.90,0.58} 40 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.82,0.49} 44 &   \cellcolor[rgb]{0.97,0.51,0.30} 47 &   \cellcolor[rgb]{0.99,0.80,0.48} 38 &   \cellcolor[rgb]{0.97,0.51,0.30} 47 &   \cellcolor[rgb]{1.00,0.87,0.54} 33 &   \cellcolor[rgb]{1.00,0.88,0.55} 35 &   \cellcolor[rgb]{0.97,0.53,0.31} 52 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.79,0.47} 45 &   \cellcolor[rgb]{0.96,0.47,0.28} 48 &   \cellcolor[rgb]{0.99,0.73,0.42} 40 &   \cellcolor[rgb]{0.97,0.56,0.32} 46 &   \cellcolor[rgb]{1.00,0.90,0.58} 32 &   \cellcolor[rgb]{0.99,0.78,0.46} 38 &   \cellcolor[rgb]{0.97,0.56,0.32} 51 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.76,0.44} 46 &   \cellcolor[rgb]{0.96,0.43,0.26} 49 &   \cellcolor[rgb]{0.99,0.77,0.45} 39 &   \cellcolor[rgb]{0.96,0.47,0.28} 48 &   \cellcolor[rgb]{1.00,0.83,0.51} 34 &   \cellcolor[rgb]{0.99,0.82,0.49} 37 &   \cellcolor[rgb]{0.97,0.49,0.29} 53 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.72,0.42} 47 &   \cellcolor[rgb]{0.93,0.39,0.27} 50 &   \cellcolor[rgb]{0.97,0.49,0.29} 46 &   \cellcolor[rgb]{0.96,0.43,0.26} 49 &   \cellcolor[rgb]{0.99,0.79,0.47} 35 &   \cellcolor[rgb]{0.99,0.75,0.44} 39 &   \cellcolor[rgb]{0.96,0.45,0.27} 54 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.70,0.40} 48 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.98,0.99,0.72} 30 &   \cellcolor[rgb]{0.46,0.79,0.65} 13 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.70,0.88,0.64} 22 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.67,0.37} 49 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{1.00,1.00,0.75} 31 &   \cellcolor[rgb]{0.52,0.81,0.65} 14 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.74,0.89,0.63} 23 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.98,0.63,0.36} 50 &   \cellcolor[rgb]{0.99,0.81,0.49} 39 &   \cellcolor[rgb]{1.00,1.00,0.75} 30 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.94,0.98,0.66} 26 &   \cellcolor[rgb]{0.99,0.76,0.45} 45 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.98,0.59,0.34} 51 &   \cellcolor[rgb]{0.91,0.36,0.28} 51 &   \cellcolor[rgb]{0.96,0.44,0.27} 47 &   \cellcolor[rgb]{0.93,0.39,0.27} 50 &   \cellcolor[rgb]{0.99,0.76,0.44} 36 &   \cellcolor[rgb]{0.98,0.63,0.36} 42 &   \cellcolor[rgb]{0.95,0.41,0.27} 55 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.97,0.55,0.32} 52 &   \cellcolor[rgb]{0.89,0.33,0.29} 52 &   \cellcolor[rgb]{0.94,0.41,0.27} 48 &   \cellcolor[rgb]{0.91,0.36,0.28} 51 &   \cellcolor[rgb]{0.99,0.72,0.42} 37 &   \cellcolor[rgb]{0.97,0.54,0.31} 44 &   \cellcolor[rgb]{0.93,0.38,0.27} 56 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.97,0.52,0.30} 53 &   \cellcolor[rgb]{0.88,0.30,0.29} 53 &   \cellcolor[rgb]{0.92,0.38,0.28} 49 &   \cellcolor[rgb]{0.89,0.33,0.29} 52 &   \cellcolor[rgb]{0.99,0.69,0.38} 38 &   \cellcolor[rgb]{0.98,0.59,0.34} 43 &   \cellcolor[rgb]{0.91,0.36,0.28} 57 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.96,0.44,0.27} 55 &   \cellcolor[rgb]{0.99,0.64,0.36} 44 &   \cellcolor[rgb]{0.99,0.67,0.37} 42 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.99,0.68,0.38} 41 &   \cellcolor[rgb]{1.00,0.88,0.55} 41 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.44,0.27} 55 &   \cellcolor[rgb]{0.98,0.60,0.34} 45 &   \cellcolor[rgb]{0.99,0.70,0.40} 41 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.99,0.71,0.40} 40 &   \cellcolor[rgb]{1.00,0.86,0.53} 42 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.93,0.38,0.27} 57 &   \cellcolor[rgb]{0.99,0.72,0.41} 42 &   \cellcolor[rgb]{0.98,0.58,0.33} 44 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.96,0.45,0.27} 46 &   \cellcolor[rgb]{1.00,0.82,0.50} 43 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.93,0.38,0.27} 57 &   \cellcolor[rgb]{0.99,0.68,0.38} 43 &   \cellcolor[rgb]{0.98,0.62,0.35} 43 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.97,0.50,0.30} 45 &   \cellcolor[rgb]{0.99,0.79,0.47} 44 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.91,0.36,0.28} 58 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.76,0.90,0.63} 19 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.00,0.00,0.00} inf \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.89,0.33,0.29} 59 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.89,0.33,0.29} 58 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.87,0.30,0.30} 60 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.88,0.30,0.29} 59 \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.86,0.28,0.30} 61 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.86,0.28,0.30} 60 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.84,0.25,0.31} 62 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.84,0.25,0.31} 61 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.81,0.21,0.30} 63 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.81,0.21,0.30} 62 \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.77,0.17,0.29} 64 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.78,0.18,0.30} 63 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.75,0.14,0.29} 65 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.75,0.14,0.29} 64 \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.71,0.11,0.28} 66 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.71,0.11,0.28} 65 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.68,0.07,0.27} 67 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.68,0.07,0.27} 66 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.64,0.03,0.26} 68 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.64,0.03,0.26} 67 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.62,0.00,0.26} 69 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 68 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 69 \\
\bottomrule
\end{tabular}
\begin{tabular}{rlllllllll}
\toprule
{} &                                      N &            \makecell{Error \\ (\%)} &                                Score &               \makecell{Planes \\ (\%)} &             \makecell{Interior \\ (\%)} &             \makecell{Exterior \\ (\%)} &              \makecell{Extrap. \\ (\%)} &               \makecell{Surface \\ (\%)} &                \makecell{Traj. \\ (km)} \\
Model               &                                        &                                     &                                      &                                         &                                         &                                         &                                         &                                          &                                         \\
\midrule
POLY L              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &   \cellcolor[rgb]{0.37,0.31,0.64} 11 &  \cellcolor[rgb]{0.37,0.31,0.64} 2.7E-3 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.2E-2 &  \cellcolor[rgb]{0.31,0.38,0.67} 8.9E-4 &  \cellcolor[rgb]{0.34,0.34,0.65} 3.1E-5 &    \cellcolor[rgb]{0.37,0.31,0.64} 0.090 &  \cellcolor[rgb]{0.32,0.37,0.66} 2.2E-3 \\
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.35,0.34,0.65} 20 &  \cellcolor[rgb]{0.34,0.34,0.65} 1.2E-2 &    \cellcolor[rgb]{0.31,0.38,0.67} 0.11 &  \cellcolor[rgb]{0.34,0.34,0.65} 5.2E-4 &  \cellcolor[rgb]{0.31,0.39,0.67} 3.4E-4 &      \cellcolor[rgb]{0.24,0.58,0.72} 8.0 &  \cellcolor[rgb]{0.35,0.34,0.65} 1.5E-3 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.32,0.37,0.66} 37 &  \cellcolor[rgb]{0.31,0.38,0.67} 2.1E-2 &    \cellcolor[rgb]{0.28,0.42,0.69} 0.20 &  \cellcolor[rgb]{0.28,0.42,0.69} 3.5E-3 &    \cellcolor[rgb]{0.76,0.90,0.63} 0.52 &      \cellcolor[rgb]{0.31,0.38,0.67} 3.7 &  \cellcolor[rgb]{0.29,0.41,0.68} 3.2E-2 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.29,0.41,0.68} 38 &    \cellcolor[rgb]{0.25,0.46,0.71} 0.22 &     \cellcolor[rgb]{0.22,0.50,0.73} 1.5 &  \cellcolor[rgb]{0.25,0.46,0.71} 3.8E-2 &  \cellcolor[rgb]{0.27,0.43,0.69} 1.3E-2 &       \cellcolor[rgb]{0.34,0.70,0.67} 11 &    \cellcolor[rgb]{0.22,0.50,0.73} 0.14 \\
POLY S              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &   \cellcolor[rgb]{0.27,0.44,0.70} 47 &    \cellcolor[rgb]{0.22,0.56,0.73} 0.69 &     \cellcolor[rgb]{0.27,0.62,0.71} 2.7 &    \cellcolor[rgb]{0.30,0.65,0.69} 0.26 &  \cellcolor[rgb]{0.21,0.52,0.73} 1.7E-2 &      \cellcolor[rgb]{0.28,0.42,0.69} 5.7 &    \cellcolor[rgb]{0.26,0.61,0.71} 0.36 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &   \cellcolor[rgb]{0.25,0.47,0.71} 85 &     \cellcolor[rgb]{0.54,0.81,0.65} 2.2 &     \cellcolor[rgb]{0.34,0.70,0.67} 3.3 &     \cellcolor[rgb]{0.63,0.85,0.64} 1.5 &  \cellcolor[rgb]{0.22,0.56,0.73} 3.8E-2 &       \cellcolor[rgb]{0.31,0.66,0.69} 11 &     \cellcolor[rgb]{0.74,0.89,0.63} 4.1 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.22,0.50,0.73} 89 &  \cellcolor[rgb]{0.29,0.41,0.69} 4.4E-2 &   \cellcolor[rgb]{0.34,0.34,0.65} 0.090 &   \cellcolor[rgb]{0.23,0.49,0.72} 0.066 &  \cellcolor[rgb]{0.62,0.00,0.26} 1.2E15 &      \cellcolor[rgb]{0.34,0.34,0.65} 2.4 &  \cellcolor[rgb]{0.27,0.44,0.70} 3.3E-2 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.23,0.57,0.72} 91 &     \cellcolor[rgb]{0.36,0.72,0.67} 1.4 &      \cellcolor[rgb]{0.91,0.97,0.61} 16 &    \cellcolor[rgb]{0.26,0.61,0.71} 0.20 &   \cellcolor[rgb]{0.46,0.79,0.65} 0.061 &       \cellcolor[rgb]{0.94,0.98,0.66} 44 &   \cellcolor[rgb]{0.24,0.48,0.71} 0.073 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.23,0.57,0.72} 91 &     \cellcolor[rgb]{0.48,0.79,0.65} 2.0 &      \cellcolor[rgb]{0.95,0.98,0.67} 19 &    \cellcolor[rgb]{0.34,0.69,0.68} 0.34 &  \cellcolor[rgb]{0.24,0.48,0.71} 1.6E-2 &       \cellcolor[rgb]{0.91,0.96,0.60} 41 &    \cellcolor[rgb]{0.23,0.57,0.72} 0.31 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.29,0.64,0.70} 105 &    \cellcolor[rgb]{0.26,0.61,0.71} 0.82 &      \cellcolor[rgb]{0.86,0.94,0.61} 13 &  \cellcolor[rgb]{0.37,0.31,0.64} 2.4E-4 &  \cellcolor[rgb]{0.37,0.31,0.64} 9.8E-8 &      \cellcolor[rgb]{0.62,0.00,0.26} 330 &  \cellcolor[rgb]{0.37,0.31,0.64} 6.2E-8 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.29,0.64,0.70} 105 &     \cellcolor[rgb]{0.71,0.88,0.63} 3.3 &     \cellcolor[rgb]{0.38,0.73,0.66} 3.5 &     \cellcolor[rgb]{0.76,0.90,0.63} 1.9 &  \cellcolor[rgb]{0.34,0.69,0.68} 4.1E-2 &       \cellcolor[rgb]{0.42,0.77,0.65} 13 &     \cellcolor[rgb]{0.92,0.97,0.62} 9.1 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.32,0.67,0.68} 113 &    \cellcolor[rgb]{0.23,0.49,0.72} 0.29 &    \cellcolor[rgb]{0.25,0.46,0.71} 0.71 &    \cellcolor[rgb]{0.45,0.78,0.65} 0.53 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.9E6 &      \cellcolor[rgb]{0.20,0.54,0.74} 7.9 &    \cellcolor[rgb]{0.30,0.64,0.70} 0.44 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.35,0.71,0.67} 125 &     \cellcolor[rgb]{0.62,0.85,0.64} 3.0 &     \cellcolor[rgb]{0.41,0.76,0.65} 4.3 &     \cellcolor[rgb]{0.87,0.95,0.60} 2.7 &     \cellcolor[rgb]{0.94,0.97,0.65} 2.7 &       \cellcolor[rgb]{0.57,0.83,0.64} 25 &      \cellcolor[rgb]{0.93,0.97,0.64} 11 \\
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.38,0.73,0.66} 129 &     \cellcolor[rgb]{0.30,0.64,0.70} 1.3 &     \cellcolor[rgb]{0.73,0.89,0.63} 9.3 &    \cellcolor[rgb]{0.20,0.54,0.74} 0.14 &    \cellcolor[rgb]{0.52,0.81,0.65} 0.12 &      \cellcolor[rgb]{0.62,0.00,0.26} 610 &    \cellcolor[rgb]{0.20,0.54,0.74} 0.30 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.45,0.78,0.65} 132 &     \cellcolor[rgb]{0.67,0.86,0.64} 3.2 &     \cellcolor[rgb]{0.46,0.79,0.65} 4.4 &     \cellcolor[rgb]{0.91,0.96,0.61} 2.9 &     \cellcolor[rgb]{0.95,0.98,0.67} 2.8 &       \cellcolor[rgb]{0.61,0.84,0.64} 25 &      \cellcolor[rgb]{0.96,0.99,0.69} 11 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.45,0.78,0.65} 132 &    \cellcolor[rgb]{0.20,0.53,0.74} 0.68 &     \cellcolor[rgb]{0.60,0.84,0.64} 5.2 &    \cellcolor[rgb]{0.23,0.57,0.72} 0.20 &  \cellcolor[rgb]{0.62,0.00,0.26} 8.8E12 &       \cellcolor[rgb]{0.67,0.86,0.64} 26 &    \cellcolor[rgb]{0.33,0.68,0.68} 0.57 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.50,0.80,0.65} 133 &     \cellcolor[rgb]{0.33,0.68,0.68} 1.4 &     \cellcolor[rgb]{0.23,0.57,0.72} 2.7 &     \cellcolor[rgb]{0.84,0.93,0.61} 2.7 &  \cellcolor[rgb]{0.62,0.00,0.26} 3.4E14 &      \cellcolor[rgb]{0.22,0.50,0.73} 7.8 &     \cellcolor[rgb]{0.42,0.77,0.65} 1.0 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.54,0.81,0.65} 139 &     \cellcolor[rgb]{0.58,0.83,0.64} 2.7 &      \cellcolor[rgb]{0.77,0.91,0.62} 12 &     \cellcolor[rgb]{0.80,0.92,0.62} 2.0 &     \cellcolor[rgb]{0.92,0.97,0.62} 2.0 &       \cellcolor[rgb]{0.98,0.99,0.71} 62 &     \cellcolor[rgb]{0.91,0.96,0.60} 7.0 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.57,0.83,0.64} 151 &     \cellcolor[rgb]{0.44,0.78,0.65} 1.9 &     \cellcolor[rgb]{0.30,0.65,0.69} 2.8 &     \cellcolor[rgb]{0.93,0.97,0.63} 3.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 4.5E6 &       \cellcolor[rgb]{0.38,0.74,0.65} 12 &     \cellcolor[rgb]{0.58,0.83,0.64} 1.3 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.61,0.84,0.64} 157 &     \cellcolor[rgb]{0.82,0.93,0.61} 6.6 &     \cellcolor[rgb]{0.20,0.54,0.74} 2.3 &     \cellcolor[rgb]{0.99,1.00,0.73} 5.1 &   \cellcolor[rgb]{0.62,0.00,0.26} 31000 &      \cellcolor[rgb]{0.25,0.46,0.71} 6.3 &     \cellcolor[rgb]{0.70,0.88,0.64} 2.4 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.65,0.86,0.64} 158 &     \cellcolor[rgb]{0.40,0.76,0.65} 1.7 &     \cellcolor[rgb]{0.69,0.88,0.64} 6.4 &     \cellcolor[rgb]{0.72,0.89,0.63} 1.7 &   \cellcolor[rgb]{0.62,0.00,0.26} 3.7E5 &       \cellcolor[rgb]{0.70,0.88,0.64} 27 &     \cellcolor[rgb]{0.51,0.80,0.65} 1.2 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.69,0.88,0.64} 179 &     \cellcolor[rgb]{0.87,0.95,0.60} 9.7 &     \cellcolor[rgb]{0.51,0.80,0.65} 4.7 &      \cellcolor[rgb]{1.00,0.93,0.63} 12 &   \cellcolor[rgb]{0.62,0.00,0.26} 64000 &      \cellcolor[rgb]{0.27,0.62,0.71} 9.7 &     \cellcolor[rgb]{0.87,0.95,0.60} 6.6 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.76,0.90,0.63} 183 &      \cellcolor[rgb]{1.00,0.98,0.71} 28 &      \cellcolor[rgb]{1.00,0.89,0.57} 63 &     \cellcolor[rgb]{1.00,0.95,0.67} 9.9 &  \cellcolor[rgb]{0.38,0.73,0.66} 4.3E-2 &       \cellcolor[rgb]{1.00,0.88,0.55} 89 &      \cellcolor[rgb]{1.00,0.95,0.67} 52 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.76,0.90,0.63} 183 &      \cellcolor[rgb]{1.00,1.00,0.75} 26 &      \cellcolor[rgb]{1.00,0.87,0.54} 64 &     \cellcolor[rgb]{1.00,0.97,0.70} 9.3 &  \cellcolor[rgb]{0.42,0.77,0.65} 4.9E-2 &       \cellcolor[rgb]{1.00,0.85,0.52} 89 &      \cellcolor[rgb]{1.00,0.97,0.71} 51 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.79,0.92,0.62} 186 &     \cellcolor[rgb]{0.75,0.90,0.63} 5.6 &      \cellcolor[rgb]{0.81,0.92,0.61} 13 &     \cellcolor[rgb]{0.98,0.99,0.71} 5.0 &  \cellcolor[rgb]{0.62,0.00,0.26} 3.5E11 &       \cellcolor[rgb]{0.75,0.90,0.63} 31 &     \cellcolor[rgb]{0.77,0.91,0.62} 4.3 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.86,0.94,0.61} 197 &      \cellcolor[rgb]{0.90,0.96,0.60} 11 &     \cellcolor[rgb]{0.56,0.82,0.64} 5.1 &      \cellcolor[rgb]{1.00,0.89,0.56} 25 &   \cellcolor[rgb]{0.62,0.00,0.26} 24000 &       \cellcolor[rgb]{0.52,0.81,0.65} 23 &      \cellcolor[rgb]{1.00,0.99,0.74} 22 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.86,0.94,0.61} 197 &      \cellcolor[rgb]{0.92,0.97,0.62} 11 &     \cellcolor[rgb]{0.65,0.86,0.64} 5.9 &      \cellcolor[rgb]{1.00,0.91,0.59} 18 &   \cellcolor[rgb]{0.62,0.00,0.26} 62000 &       \cellcolor[rgb]{0.47,0.79,0.65} 20 &      \cellcolor[rgb]{0.99,1.00,0.74} 16 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.89,0.96,0.60} 199 &     \cellcolor[rgb]{0.78,0.91,0.62} 6.3 &      \cellcolor[rgb]{0.89,0.96,0.60} 13 &     \cellcolor[rgb]{1.00,0.99,0.73} 6.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 3.3E6 &       \cellcolor[rgb]{0.78,0.91,0.62} 34 &      \cellcolor[rgb]{0.95,0.98,0.67} 11 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.91,0.97,0.61} 210 &      \cellcolor[rgb]{1.00,0.88,0.55} 51 &      \cellcolor[rgb]{1.00,0.98,0.71} 43 &      \cellcolor[rgb]{1.00,0.82,0.50} 52 &      \cellcolor[rgb]{0.99,1.00,0.73} 52 &       \cellcolor[rgb]{1.00,0.95,0.66} 71 &     \cellcolor[rgb]{0.99,0.76,0.45} 110 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.93,0.97,0.64} 212 &      \cellcolor[rgb]{0.97,0.99,0.70} 25 &     \cellcolor[rgb]{0.62,0.00,0.26} 370 &    \cellcolor[rgb]{0.41,0.76,0.65} 0.48 &    \cellcolor[rgb]{0.62,0.85,0.64} 0.24 &     \cellcolor[rgb]{0.62,0.00,0.26} 2100 &     \cellcolor[rgb]{0.38,0.74,0.65} 1.0 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.94,0.98,0.66} 214 &      \cellcolor[rgb]{1.00,0.85,0.52} 51 &      \cellcolor[rgb]{1.00,0.96,0.68} 43 &      \cellcolor[rgb]{0.99,0.79,0.47} 52 &      \cellcolor[rgb]{1.00,0.99,0.73} 52 &       \cellcolor[rgb]{1.00,0.97,0.70} 71 &     \cellcolor[rgb]{0.99,0.74,0.43} 110 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.98,0.68} 218 &      \cellcolor[rgb]{0.99,0.81,0.49} 53 &      \cellcolor[rgb]{1.00,0.94,0.64} 44 &      \cellcolor[rgb]{0.99,0.76,0.44} 53 &      \cellcolor[rgb]{1.00,0.96,0.69} 53 &       \cellcolor[rgb]{1.00,0.99,0.73} 70 &     \cellcolor[rgb]{0.99,0.71,0.40} 110 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.99,0.73} 222 &      \cellcolor[rgb]{0.99,0.78,0.46} 53 &      \cellcolor[rgb]{1.00,0.92,0.61} 44 &      \cellcolor[rgb]{0.99,0.72,0.42} 54 &      \cellcolor[rgb]{1.00,0.94,0.65} 53 &       \cellcolor[rgb]{0.99,1.00,0.73} 70 &     \cellcolor[rgb]{0.99,0.68,0.38} 110 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.99,0.73} 222 &      \cellcolor[rgb]{0.93,0.97,0.64} 16 &     \cellcolor[rgb]{0.62,0.00,0.26} 330 &     \cellcolor[rgb]{0.59,0.84,0.64} 1.3 &    \cellcolor[rgb]{0.89,0.96,0.60} 0.94 &      \cellcolor[rgb]{0.62,0.00,0.26} 910 &     \cellcolor[rgb]{0.46,0.79,0.65} 1.1 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,1.00,0.75} 223 &      \cellcolor[rgb]{0.95,0.98,0.67} 25 &     \cellcolor[rgb]{0.62,0.00,0.26} 330 &    \cellcolor[rgb]{0.55,0.82,0.64} 0.57 &    \cellcolor[rgb]{0.72,0.89,0.63} 0.33 &     \cellcolor[rgb]{0.62,0.00,0.26} 2200 &     \cellcolor[rgb]{0.67,0.86,0.64} 1.4 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.96,0.69} 228 &      \cellcolor[rgb]{1.00,0.94,0.65} 38 &      \cellcolor[rgb]{0.93,0.97,0.64} 17 &      \cellcolor[rgb]{0.99,0.65,0.36} 69 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.1E5 &       \cellcolor[rgb]{0.83,0.93,0.61} 37 &      \cellcolor[rgb]{0.98,0.99,0.72} 13 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.96,0.69} 228 &      \cellcolor[rgb]{0.98,0.99,0.72} 26 &     \cellcolor[rgb]{0.62,0.00,0.26} 550 &     \cellcolor[rgb]{0.68,0.87,0.64} 1.6 &    \cellcolor[rgb]{0.85,0.94,0.61} 0.82 &     \cellcolor[rgb]{0.62,0.00,0.26} 1500 &     \cellcolor[rgb]{0.54,0.81,0.65} 1.3 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.95,0.66} 241 &      \cellcolor[rgb]{0.99,0.75,0.44} 58 &      \cellcolor[rgb]{0.99,0.73,0.42} 88 &      \cellcolor[rgb]{0.99,0.69,0.39} 55 &      \cellcolor[rgb]{1.00,0.92,0.62} 54 &       \cellcolor[rgb]{0.99,0.78,0.46} 96 &     \cellcolor[rgb]{0.99,0.64,0.36} 120 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.91,0.60} 243 &      \cellcolor[rgb]{1.00,0.96,0.68} 32 &      \cellcolor[rgb]{0.99,0.77,0.45} 88 &      \cellcolor[rgb]{1.00,0.86,0.53} 27 &      \cellcolor[rgb]{0.97,0.99,0.70} 27 &      \cellcolor[rgb]{0.62,0.00,0.26} 390 &      \cellcolor[rgb]{1.00,0.94,0.64} 59 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.91,0.60} 243 &      \cellcolor[rgb]{0.97,0.56,0.32} 81 &      \cellcolor[rgb]{1.00,0.84,0.51} 82 &      \cellcolor[rgb]{0.98,0.61,0.35} 81 &      \cellcolor[rgb]{1.00,0.90,0.58} 81 &       \cellcolor[rgb]{1.00,0.93,0.63} 86 &     \cellcolor[rgb]{0.97,0.56,0.32} 160 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.89,0.57} 249 &      \cellcolor[rgb]{0.97,0.51,0.30} 87 &      \cellcolor[rgb]{0.99,0.80,0.48} 87 &      \cellcolor[rgb]{0.98,0.57,0.33} 87 &      \cellcolor[rgb]{1.00,0.87,0.54} 87 &       \cellcolor[rgb]{1.00,0.90,0.59} 87 &     \cellcolor[rgb]{0.97,0.53,0.31} 160 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.87,0.54} 250 &     \cellcolor[rgb]{0.62,0.00,0.26} inf &  \cellcolor[rgb]{0.62,0.00,0.26} 1.4E99 &    \cellcolor[rgb]{0.37,0.73,0.66} 0.48 &    \cellcolor[rgb]{0.57,0.83,0.64} 0.24 &  \cellcolor[rgb]{0.62,0.00,0.26} 9.8E116 &     \cellcolor[rgb]{0.35,0.71,0.67} 1.0 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.84,0.51} 252 &      \cellcolor[rgb]{1.00,0.92,0.61} 44 &      \cellcolor[rgb]{0.98,0.99,0.72} 21 &      \cellcolor[rgb]{0.96,0.48,0.29} 95 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.2E5 &       \cellcolor[rgb]{0.96,0.98,0.68} 45 &      \cellcolor[rgb]{0.99,0.79,0.47} 69 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.82,0.49} 260 &      \cellcolor[rgb]{0.96,0.43,0.26} 88 &      \cellcolor[rgb]{0.99,0.70,0.40} 92 &      \cellcolor[rgb]{0.97,0.52,0.30} 88 &      \cellcolor[rgb]{1.00,0.83,0.51} 88 &       \cellcolor[rgb]{0.99,0.82,0.49} 94 &     \cellcolor[rgb]{0.97,0.49,0.29} 170 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.79,0.47} 262 &     \cellcolor[rgb]{0.62,0.00,0.26} inf &  \cellcolor[rgb]{0.62,0.00,0.26} 2.2E99 &    \cellcolor[rgb]{0.50,0.80,0.65} 0.57 &    \cellcolor[rgb]{0.68,0.87,0.64} 0.33 &  \cellcolor[rgb]{0.62,0.00,0.26} 1.3E117 &     \cellcolor[rgb]{0.62,0.85,0.64} 1.4 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.72,0.42} 268 &      \cellcolor[rgb]{0.93,0.39,0.27} 97 &      \cellcolor[rgb]{0.99,0.67,0.37} 97 &      \cellcolor[rgb]{0.96,0.44,0.27} 97 &      \cellcolor[rgb]{0.99,0.79,0.47} 97 &       \cellcolor[rgb]{0.99,0.75,0.44} 97 &     \cellcolor[rgb]{0.96,0.45,0.27} 180 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.72,0.42} 268 &      \cellcolor[rgb]{1.00,0.90,0.58} 47 &      \cellcolor[rgb]{0.97,0.99,0.70} 21 &     \cellcolor[rgb]{0.62,0.00,0.26} 110 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.2E5 &       \cellcolor[rgb]{0.87,0.95,0.60} 37 &      \cellcolor[rgb]{1.00,0.88,0.55} 66 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.70,0.40} 270 &     \cellcolor[rgb]{0.62,0.00,0.26} inf &  \cellcolor[rgb]{0.62,0.00,0.26} 2.2E97 &     \cellcolor[rgb]{0.94,0.98,0.66} 3.7 &  \cellcolor[rgb]{0.26,0.60,0.71} 4.0E-2 &  \cellcolor[rgb]{0.62,0.00,0.26} 1.1E115 &     \cellcolor[rgb]{0.80,0.92,0.62} 6.5 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.67,0.37} 273 &     \cellcolor[rgb]{0.62,0.00,0.26} inf &  \cellcolor[rgb]{0.62,0.00,0.26} 1.3E97 &     \cellcolor[rgb]{0.96,0.98,0.69} 3.7 &  \cellcolor[rgb]{0.30,0.64,0.70} 4.0E-2 &  \cellcolor[rgb]{0.62,0.00,0.26} 2.1E115 &     \cellcolor[rgb]{0.84,0.93,0.61} 6.5 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.98,0.63,0.36} 278 &      \cellcolor[rgb]{0.91,0.36,0.28} 99 &      \cellcolor[rgb]{0.96,0.44,0.27} 99 &      \cellcolor[rgb]{0.94,0.40,0.27} 99 &      \cellcolor[rgb]{0.99,0.76,0.44} 99 &       \cellcolor[rgb]{0.99,0.71,0.40} 99 &     \cellcolor[rgb]{0.95,0.41,0.27} 180 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.98,0.59,0.34} 284 &      \cellcolor[rgb]{0.89,0.33,0.29} 99 &      \cellcolor[rgb]{0.94,0.41,0.27} 99 &      \cellcolor[rgb]{0.92,0.37,0.28} 99 &      \cellcolor[rgb]{0.99,0.72,0.42} 99 &       \cellcolor[rgb]{0.99,0.68,0.38} 99 &     \cellcolor[rgb]{0.93,0.38,0.27} 180 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.97,0.55,0.32} 293 &      \cellcolor[rgb]{0.96,0.47,0.28} 88 &      \cellcolor[rgb]{1.00,1.00,0.75} 41 &     \cellcolor[rgb]{0.62,0.00,0.26} 160 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.4E5 &       \cellcolor[rgb]{0.92,0.97,0.63} 43 &     \cellcolor[rgb]{0.98,0.60,0.34} 120 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.97,0.52,0.30} 294 &     \cellcolor[rgb]{0.88,0.30,0.29} 100 &     \cellcolor[rgb]{0.92,0.38,0.28} 100 &     \cellcolor[rgb]{0.90,0.34,0.28} 100 &     \cellcolor[rgb]{0.99,0.69,0.38} 100 &      \cellcolor[rgb]{0.96,0.45,0.27} 100 &     \cellcolor[rgb]{0.91,0.36,0.28} 180 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.96,0.44,0.27} 310 &      \cellcolor[rgb]{0.99,0.64,0.36} 77 &      \cellcolor[rgb]{0.98,0.58,0.33} 98 &     \cellcolor[rgb]{0.62,0.00,0.26} 300 &   \cellcolor[rgb]{0.62,0.00,0.26} 7.8E7 &       \cellcolor[rgb]{0.98,0.59,0.34} 99 &      \cellcolor[rgb]{1.00,0.92,0.61} 64 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.44,0.27} 310 &      \cellcolor[rgb]{0.98,0.60,0.34} 78 &      \cellcolor[rgb]{0.98,0.62,0.35} 98 &     \cellcolor[rgb]{0.62,0.00,0.26} 300 &   \cellcolor[rgb]{0.62,0.00,0.26} 8.0E7 &       \cellcolor[rgb]{0.98,0.63,0.36} 99 &      \cellcolor[rgb]{1.00,0.90,0.58} 65 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.93,0.38,0.27} 315 &      \cellcolor[rgb]{0.99,0.72,0.41} 75 &      \cellcolor[rgb]{0.97,0.49,0.29} 98 &     \cellcolor[rgb]{0.62,0.00,0.26} 250 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.0E7 &       \cellcolor[rgb]{0.97,0.50,0.30} 99 &      \cellcolor[rgb]{1.00,0.86,0.53} 66 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.93,0.38,0.27} 315 &      \cellcolor[rgb]{0.99,0.68,0.38} 76 &      \cellcolor[rgb]{0.97,0.53,0.31} 98 &     \cellcolor[rgb]{0.62,0.00,0.26} 250 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.0E7 &       \cellcolor[rgb]{0.97,0.54,0.31} 99 &      \cellcolor[rgb]{1.00,0.82,0.50} 66 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.91,0.36,0.28} 370 &  \cellcolor[rgb]{0.62,0.00,0.26} 3.5E11 &  \cellcolor[rgb]{0.62,0.00,0.26} 5.1E12 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.7E8 &    \cellcolor[rgb]{0.80,0.92,0.62} 0.64 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.3E14 &     \cellcolor[rgb]{0.00,0.00,0.00} inf \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.89,0.33,0.29} 408 &     \cellcolor[rgb]{0.62,0.00,0.26} 470 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &     \cellcolor[rgb]{0.62,0.00,0.26} 970 &   \cellcolor[rgb]{0.62,0.00,0.26} 90000 &     \cellcolor[rgb]{0.62,0.00,0.26} 1000 &     \cellcolor[rgb]{0.89,0.33,0.29} 290 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.87,0.30,0.30} 409 &     \cellcolor[rgb]{0.62,0.00,0.26} 470 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &     \cellcolor[rgb]{0.62,0.00,0.26} 920 &   \cellcolor[rgb]{0.62,0.00,0.26} 81000 &     \cellcolor[rgb]{0.62,0.00,0.26} 1100 &     \cellcolor[rgb]{0.88,0.30,0.29} 300 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.86,0.28,0.30} 410 &     \cellcolor[rgb]{0.62,0.00,0.26} 900 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &    \cellcolor[rgb]{0.62,0.00,0.26} 2500 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.9E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 1000 &     \cellcolor[rgb]{0.86,0.28,0.30} 390 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.84,0.25,0.31} 411 &     \cellcolor[rgb]{0.62,0.00,0.26} 730 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &    \cellcolor[rgb]{0.62,0.00,0.26} 2100 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.5E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 1000 &     \cellcolor[rgb]{0.84,0.25,0.31} 490 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.81,0.21,0.30} 412 &     \cellcolor[rgb]{0.62,0.00,0.26} 420 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &     \cellcolor[rgb]{0.62,0.00,0.26} 450 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.7E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 1400 &     \cellcolor[rgb]{0.81,0.21,0.30} 490 \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.77,0.17,0.29} 413 &     \cellcolor[rgb]{0.62,0.00,0.26} 430 &    \cellcolor[rgb]{0.62,0.00,0.26} 1000 &     \cellcolor[rgb]{0.62,0.00,0.26} 490 &   \cellcolor[rgb]{0.62,0.00,0.26} 33000 &     \cellcolor[rgb]{0.62,0.00,0.26} 1100 &     \cellcolor[rgb]{0.78,0.18,0.30} 550 \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.75,0.14,0.29} 414 &     \cellcolor[rgb]{0.62,0.00,0.26} 680 &    \cellcolor[rgb]{0.62,0.00,0.26} 1000 &    \cellcolor[rgb]{0.62,0.00,0.26} 1700 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.4E5 &      \cellcolor[rgb]{0.62,0.00,0.26} 930 &     \cellcolor[rgb]{0.75,0.14,0.29} 560 \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.71,0.11,0.28} 415 &     \cellcolor[rgb]{0.62,0.00,0.26} 610 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &    \cellcolor[rgb]{0.62,0.00,0.26} 1800 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.7E5 &      \cellcolor[rgb]{0.62,0.00,0.26} 860 &     \cellcolor[rgb]{0.71,0.11,0.28} 570 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.68,0.07,0.27} 416 &    \cellcolor[rgb]{0.62,0.00,0.26} 8500 &     \cellcolor[rgb]{0.62,0.00,0.26} 920 &   \cellcolor[rgb]{0.62,0.00,0.26} 50000 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.5E9 &      \cellcolor[rgb]{0.62,0.00,0.26} 460 &    \cellcolor[rgb]{0.68,0.07,0.27} 3100 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.64,0.03,0.26} 417 &    \cellcolor[rgb]{0.62,0.00,0.26} 8200 &     \cellcolor[rgb]{0.62,0.00,0.26} 890 &   \cellcolor[rgb]{0.62,0.00,0.26} 48000 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.5E9 &      \cellcolor[rgb]{0.62,0.00,0.26} 450 &    \cellcolor[rgb]{0.64,0.03,0.26} 5600 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.62,0.00,0.26} 418 &    \cellcolor[rgb]{0.62,0.00,0.26} 8300 &     \cellcolor[rgb]{0.62,0.00,0.26} 900 &   \cellcolor[rgb]{0.62,0.00,0.26} 48000 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.7E8 &      \cellcolor[rgb]{0.62,0.00,0.26} 450 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.6E6 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.62,0.00,0.26} 419 &    \cellcolor[rgb]{0.62,0.00,0.26} 8500 &     \cellcolor[rgb]{0.62,0.00,0.26} 930 &   \cellcolor[rgb]{0.62,0.00,0.26} 50000 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.7E8 &      \cellcolor[rgb]{0.62,0.00,0.26} 470 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.7E6 \\
\bottomrule
\end{tabular}
\begin{tabular}{rlllllllll}
\toprule
{} &                                      N &            \makecell{Error \\ (\%)} &          \makecell{Score \\ (Rank)} &          \makecell{Planes \\ (Rank)} &        \makecell{Interior \\ (Rank)} &        \makecell{Exterior \\ (Rank)} &         \makecell{Extrap. \\ (Rank)} &         \makecell{Surface \\ (Rank)} &           \makecell{Traj. \\ (Rank)} \\
Model               &                                        &                                     &                                     &                                      &                                      &                                      &                                      &                                      &                                      \\
\midrule
POLY L              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &   \cellcolor[rgb]{0.37,0.31,0.64} 1 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &  \cellcolor[rgb]{0.31,0.38,0.67} 3.0 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &  \cellcolor[rgb]{0.32,0.37,0.66} 3.0 \\
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.35,0.34,0.65} 2 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.31,0.38,0.67} 3.0 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.31,0.39,0.67} 3.0 &  \cellcolor[rgb]{0.24,0.58,0.72} 8.0 &  \cellcolor[rgb]{0.35,0.34,0.65} 2.0 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.32,0.37,0.66} 3 &  \cellcolor[rgb]{0.31,0.38,0.67} 3.0 &  \cellcolor[rgb]{0.28,0.42,0.69} 4.0 &  \cellcolor[rgb]{0.28,0.42,0.69} 4.0 &   \cellcolor[rgb]{0.76,0.90,0.63} 19 &  \cellcolor[rgb]{0.31,0.38,0.67} 3.0 &  \cellcolor[rgb]{0.29,0.41,0.68} 4.0 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.29,0.41,0.68} 4 &  \cellcolor[rgb]{0.25,0.46,0.71} 5.0 &  \cellcolor[rgb]{0.22,0.50,0.73} 6.0 &  \cellcolor[rgb]{0.25,0.46,0.71} 5.0 &  \cellcolor[rgb]{0.27,0.43,0.69} 4.0 &   \cellcolor[rgb]{0.34,0.70,0.67} 11 &  \cellcolor[rgb]{0.22,0.50,0.73} 7.0 \\
POLY S              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &   \cellcolor[rgb]{0.27,0.44,0.70} 5 &  \cellcolor[rgb]{0.22,0.56,0.73} 8.0 &  \cellcolor[rgb]{0.27,0.62,0.71} 9.0 &   \cellcolor[rgb]{0.30,0.65,0.69} 10 &  \cellcolor[rgb]{0.21,0.52,0.73} 6.0 &  \cellcolor[rgb]{0.28,0.42,0.69} 4.0 &   \cellcolor[rgb]{0.26,0.61,0.71} 10 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &   \cellcolor[rgb]{0.25,0.47,0.71} 6 &   \cellcolor[rgb]{0.54,0.81,0.65} 16 &   \cellcolor[rgb]{0.34,0.70,0.67} 11 &   \cellcolor[rgb]{0.63,0.85,0.64} 18 &  \cellcolor[rgb]{0.22,0.56,0.73} 7.0 &   \cellcolor[rgb]{0.31,0.66,0.69} 10 &   \cellcolor[rgb]{0.74,0.89,0.63} 23 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.22,0.50,0.73} 7 &  \cellcolor[rgb]{0.29,0.41,0.69} 4.0 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.23,0.49,0.72} 6.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.27,0.44,0.70} 5.0 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.23,0.57,0.72} 9 &   \cellcolor[rgb]{0.36,0.72,0.67} 12 &   \cellcolor[rgb]{0.91,0.97,0.61} 25 &  \cellcolor[rgb]{0.26,0.61,0.71} 9.0 &   \cellcolor[rgb]{0.46,0.79,0.65} 13 &   \cellcolor[rgb]{0.94,0.98,0.66} 26 &  \cellcolor[rgb]{0.24,0.48,0.71} 6.0 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.23,0.57,0.72} 9 &   \cellcolor[rgb]{0.48,0.79,0.65} 15 &   \cellcolor[rgb]{0.95,0.98,0.67} 27 &   \cellcolor[rgb]{0.34,0.69,0.68} 11 &  \cellcolor[rgb]{0.24,0.48,0.71} 5.0 &   \cellcolor[rgb]{0.91,0.96,0.60} 24 &  \cellcolor[rgb]{0.23,0.57,0.72} 9.0 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.29,0.64,0.70} 11 &  \cellcolor[rgb]{0.26,0.61,0.71} 9.0 &   \cellcolor[rgb]{0.86,0.94,0.61} 23 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.29,0.64,0.70} 11 &   \cellcolor[rgb]{0.71,0.88,0.63} 20 &   \cellcolor[rgb]{0.38,0.73,0.66} 12 &   \cellcolor[rgb]{0.76,0.90,0.63} 21 &   \cellcolor[rgb]{0.34,0.69,0.68} 10 &   \cellcolor[rgb]{0.42,0.77,0.65} 13 &   \cellcolor[rgb]{0.92,0.97,0.62} 29 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.32,0.67,0.68} 12 &  \cellcolor[rgb]{0.23,0.49,0.72} 6.0 &  \cellcolor[rgb]{0.25,0.46,0.71} 5.0 &   \cellcolor[rgb]{0.45,0.78,0.65} 14 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.20,0.54,0.74} 7.0 &   \cellcolor[rgb]{0.30,0.64,0.70} 11 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.35,0.71,0.67} 13 &   \cellcolor[rgb]{0.62,0.85,0.64} 18 &   \cellcolor[rgb]{0.41,0.76,0.65} 13 &   \cellcolor[rgb]{0.87,0.95,0.60} 24 &   \cellcolor[rgb]{0.94,0.97,0.65} 24 &   \cellcolor[rgb]{0.57,0.83,0.64} 16 &   \cellcolor[rgb]{0.93,0.97,0.64} 30 \\
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.38,0.73,0.66} 14 &   \cellcolor[rgb]{0.30,0.64,0.70} 10 &   \cellcolor[rgb]{0.73,0.89,0.63} 20 &  \cellcolor[rgb]{0.20,0.54,0.74} 7.0 &   \cellcolor[rgb]{0.52,0.81,0.65} 14 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.20,0.54,0.74} 8.0 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.45,0.78,0.65} 16 &   \cellcolor[rgb]{0.67,0.86,0.64} 19 &   \cellcolor[rgb]{0.46,0.79,0.65} 14 &   \cellcolor[rgb]{0.91,0.96,0.61} 25 &   \cellcolor[rgb]{0.95,0.98,0.67} 25 &   \cellcolor[rgb]{0.61,0.84,0.64} 17 &   \cellcolor[rgb]{0.96,0.99,0.69} 32 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.45,0.78,0.65} 16 &  \cellcolor[rgb]{0.20,0.53,0.74} 7.0 &   \cellcolor[rgb]{0.60,0.84,0.64} 17 &  \cellcolor[rgb]{0.23,0.57,0.72} 8.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.67,0.86,0.64} 18 &   \cellcolor[rgb]{0.33,0.68,0.68} 12 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.50,0.80,0.65} 17 &   \cellcolor[rgb]{0.33,0.68,0.68} 11 &  \cellcolor[rgb]{0.23,0.57,0.72} 8.0 &   \cellcolor[rgb]{0.84,0.93,0.61} 23 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.22,0.50,0.73} 6.0 &   \cellcolor[rgb]{0.42,0.77,0.65} 15 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.54,0.81,0.65} 18 &   \cellcolor[rgb]{0.58,0.83,0.64} 17 &   \cellcolor[rgb]{0.77,0.91,0.62} 21 &   \cellcolor[rgb]{0.80,0.92,0.62} 22 &   \cellcolor[rgb]{0.92,0.97,0.62} 23 &   \cellcolor[rgb]{0.98,0.99,0.71} 28 &   \cellcolor[rgb]{0.91,0.96,0.60} 28 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.57,0.83,0.64} 19 &   \cellcolor[rgb]{0.44,0.78,0.65} 14 &   \cellcolor[rgb]{0.30,0.65,0.69} 10 &   \cellcolor[rgb]{0.93,0.97,0.63} 26 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.38,0.74,0.65} 12 &   \cellcolor[rgb]{0.58,0.83,0.64} 19 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.61,0.84,0.64} 20 &   \cellcolor[rgb]{0.82,0.93,0.61} 23 &  \cellcolor[rgb]{0.20,0.54,0.74} 7.0 &   \cellcolor[rgb]{0.99,1.00,0.73} 30 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.25,0.46,0.71} 5.0 &   \cellcolor[rgb]{0.70,0.88,0.64} 22 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.65,0.86,0.64} 21 &   \cellcolor[rgb]{0.40,0.76,0.65} 13 &   \cellcolor[rgb]{0.69,0.88,0.64} 19 &   \cellcolor[rgb]{0.72,0.89,0.63} 20 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.70,0.88,0.64} 19 &   \cellcolor[rgb]{0.51,0.80,0.65} 17 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.69,0.88,0.64} 22 &   \cellcolor[rgb]{0.87,0.95,0.60} 24 &   \cellcolor[rgb]{0.51,0.80,0.65} 15 &   \cellcolor[rgb]{1.00,0.93,0.63} 34 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.27,0.62,0.71} 9.0 &   \cellcolor[rgb]{0.87,0.95,0.60} 27 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.76,0.90,0.63} 24 &   \cellcolor[rgb]{1.00,0.98,0.71} 32 &   \cellcolor[rgb]{1.00,0.89,0.57} 35 &   \cellcolor[rgb]{1.00,0.95,0.67} 33 &   \cellcolor[rgb]{0.38,0.73,0.66} 11 &   \cellcolor[rgb]{1.00,0.88,0.55} 35 &   \cellcolor[rgb]{1.00,0.95,0.67} 37 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.76,0.90,0.63} 24 &   \cellcolor[rgb]{1.00,1.00,0.75} 31 &   \cellcolor[rgb]{1.00,0.87,0.54} 36 &   \cellcolor[rgb]{1.00,0.97,0.70} 32 &   \cellcolor[rgb]{0.42,0.77,0.65} 12 &   \cellcolor[rgb]{1.00,0.85,0.52} 36 &   \cellcolor[rgb]{1.00,0.97,0.71} 36 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.79,0.92,0.62} 25 &   \cellcolor[rgb]{0.75,0.90,0.63} 21 &   \cellcolor[rgb]{0.81,0.92,0.61} 22 &   \cellcolor[rgb]{0.98,0.99,0.71} 29 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.75,0.90,0.63} 20 &   \cellcolor[rgb]{0.77,0.91,0.62} 24 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.86,0.94,0.61} 27 &   \cellcolor[rgb]{0.90,0.96,0.60} 25 &   \cellcolor[rgb]{0.56,0.82,0.64} 16 &   \cellcolor[rgb]{1.00,0.89,0.56} 36 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.52,0.81,0.65} 15 &   \cellcolor[rgb]{1.00,0.99,0.74} 35 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.86,0.94,0.61} 27 &   \cellcolor[rgb]{0.92,0.97,0.62} 26 &   \cellcolor[rgb]{0.65,0.86,0.64} 18 &   \cellcolor[rgb]{1.00,0.91,0.59} 35 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.47,0.79,0.65} 14 &   \cellcolor[rgb]{0.99,1.00,0.74} 34 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.89,0.96,0.60} 28 &   \cellcolor[rgb]{0.78,0.91,0.62} 22 &   \cellcolor[rgb]{0.89,0.96,0.60} 24 &   \cellcolor[rgb]{1.00,0.99,0.73} 31 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.78,0.91,0.62} 21 &   \cellcolor[rgb]{0.95,0.98,0.67} 31 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.91,0.97,0.61} 29 &   \cellcolor[rgb]{1.00,0.88,0.55} 37 &   \cellcolor[rgb]{1.00,0.98,0.71} 31 &   \cellcolor[rgb]{1.00,0.82,0.50} 38 &   \cellcolor[rgb]{0.99,1.00,0.73} 27 &   \cellcolor[rgb]{1.00,0.95,0.66} 32 &   \cellcolor[rgb]{0.99,0.76,0.45} 45 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.93,0.97,0.64} 30 &   \cellcolor[rgb]{0.97,0.99,0.70} 29 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.41,0.76,0.65} 13 &   \cellcolor[rgb]{0.62,0.85,0.64} 16 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.38,0.74,0.65} 14 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.94,0.98,0.66} 31 &   \cellcolor[rgb]{1.00,0.85,0.52} 38 &   \cellcolor[rgb]{1.00,0.96,0.68} 32 &   \cellcolor[rgb]{0.99,0.79,0.47} 39 &   \cellcolor[rgb]{1.00,0.99,0.73} 28 &   \cellcolor[rgb]{1.00,0.97,0.70} 31 &   \cellcolor[rgb]{0.99,0.74,0.43} 46 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.98,0.68} 32 &   \cellcolor[rgb]{0.99,0.81,0.49} 39 &   \cellcolor[rgb]{1.00,0.94,0.64} 33 &   \cellcolor[rgb]{0.99,0.76,0.44} 40 &   \cellcolor[rgb]{1.00,0.96,0.69} 29 &   \cellcolor[rgb]{1.00,0.99,0.73} 30 &   \cellcolor[rgb]{0.99,0.71,0.40} 47 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.99,0.73} 34 &   \cellcolor[rgb]{0.99,0.78,0.46} 40 &   \cellcolor[rgb]{1.00,0.92,0.61} 34 &   \cellcolor[rgb]{0.99,0.72,0.42} 41 &   \cellcolor[rgb]{1.00,0.94,0.65} 30 &   \cellcolor[rgb]{0.99,1.00,0.73} 29 &   \cellcolor[rgb]{0.99,0.68,0.38} 48 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.99,0.73} 34 &   \cellcolor[rgb]{0.93,0.97,0.64} 27 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.59,0.84,0.64} 17 &   \cellcolor[rgb]{0.89,0.96,0.60} 22 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.46,0.79,0.65} 16 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,1.00,0.75} 35 &   \cellcolor[rgb]{0.95,0.98,0.67} 28 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.55,0.82,0.64} 16 &   \cellcolor[rgb]{0.72,0.89,0.63} 18 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.67,0.86,0.64} 21 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.96,0.69} 37 &   \cellcolor[rgb]{1.00,0.94,0.65} 34 &   \cellcolor[rgb]{0.93,0.97,0.64} 26 &   \cellcolor[rgb]{0.99,0.65,0.36} 43 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.83,0.93,0.61} 22 &   \cellcolor[rgb]{0.98,0.99,0.72} 33 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.96,0.69} 37 &   \cellcolor[rgb]{0.98,0.99,0.72} 30 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.68,0.87,0.64} 19 &   \cellcolor[rgb]{0.85,0.94,0.61} 21 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.54,0.81,0.65} 18 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.95,0.66} 38 &   \cellcolor[rgb]{0.99,0.75,0.44} 41 &   \cellcolor[rgb]{0.99,0.73,0.42} 40 &   \cellcolor[rgb]{0.99,0.69,0.39} 42 &   \cellcolor[rgb]{1.00,0.92,0.62} 31 &   \cellcolor[rgb]{0.99,0.78,0.46} 38 &   \cellcolor[rgb]{0.99,0.64,0.36} 49 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.91,0.60} 40 &   \cellcolor[rgb]{1.00,0.96,0.68} 33 &   \cellcolor[rgb]{0.99,0.77,0.45} 39 &   \cellcolor[rgb]{1.00,0.86,0.53} 37 &   \cellcolor[rgb]{0.97,0.99,0.70} 26 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{1.00,0.94,0.64} 38 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.91,0.60} 40 &   \cellcolor[rgb]{0.97,0.56,0.32} 46 &   \cellcolor[rgb]{1.00,0.84,0.51} 37 &   \cellcolor[rgb]{0.98,0.61,0.35} 44 &   \cellcolor[rgb]{1.00,0.90,0.58} 32 &   \cellcolor[rgb]{1.00,0.93,0.63} 33 &   \cellcolor[rgb]{0.97,0.56,0.32} 51 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.89,0.57} 41 &   \cellcolor[rgb]{0.97,0.51,0.30} 47 &   \cellcolor[rgb]{0.99,0.80,0.48} 38 &   \cellcolor[rgb]{0.98,0.57,0.33} 45 &   \cellcolor[rgb]{1.00,0.87,0.54} 33 &   \cellcolor[rgb]{1.00,0.90,0.59} 34 &   \cellcolor[rgb]{0.97,0.53,0.31} 52 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.87,0.54} 42 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.37,0.73,0.66} 12 &   \cellcolor[rgb]{0.57,0.83,0.64} 15 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.35,0.71,0.67} 13 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.84,0.51} 43 &   \cellcolor[rgb]{1.00,0.92,0.61} 35 &   \cellcolor[rgb]{0.98,0.99,0.72} 29 &   \cellcolor[rgb]{0.96,0.48,0.29} 47 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.96,0.98,0.68} 27 &   \cellcolor[rgb]{0.99,0.79,0.47} 44 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.82,0.49} 44 &   \cellcolor[rgb]{0.96,0.43,0.26} 49 &   \cellcolor[rgb]{0.99,0.70,0.40} 41 &   \cellcolor[rgb]{0.97,0.52,0.30} 46 &   \cellcolor[rgb]{1.00,0.83,0.51} 34 &   \cellcolor[rgb]{0.99,0.82,0.49} 37 &   \cellcolor[rgb]{0.97,0.49,0.29} 53 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.79,0.47} 45 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.50,0.80,0.65} 15 &   \cellcolor[rgb]{0.68,0.87,0.64} 17 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.85,0.64} 20 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.72,0.42} 47 &   \cellcolor[rgb]{0.93,0.39,0.27} 50 &   \cellcolor[rgb]{0.99,0.67,0.37} 42 &   \cellcolor[rgb]{0.96,0.44,0.27} 48 &   \cellcolor[rgb]{0.99,0.79,0.47} 35 &   \cellcolor[rgb]{0.99,0.75,0.44} 39 &   \cellcolor[rgb]{0.96,0.45,0.27} 54 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.72,0.42} 47 &   \cellcolor[rgb]{1.00,0.90,0.58} 36 &   \cellcolor[rgb]{0.97,0.99,0.70} 28 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.87,0.95,0.60} 23 &   \cellcolor[rgb]{1.00,0.88,0.55} 41 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.70,0.40} 48 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.94,0.98,0.66} 27 &  \cellcolor[rgb]{0.26,0.60,0.71} 8.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.80,0.92,0.62} 25 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.67,0.37} 49 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.96,0.98,0.69} 28 &  \cellcolor[rgb]{0.30,0.64,0.70} 9.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.84,0.93,0.61} 26 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.98,0.63,0.36} 50 &   \cellcolor[rgb]{0.91,0.36,0.28} 51 &   \cellcolor[rgb]{0.96,0.44,0.27} 47 &   \cellcolor[rgb]{0.94,0.40,0.27} 49 &   \cellcolor[rgb]{0.99,0.76,0.44} 36 &   \cellcolor[rgb]{0.99,0.71,0.40} 40 &   \cellcolor[rgb]{0.95,0.41,0.27} 55 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.98,0.59,0.34} 51 &   \cellcolor[rgb]{0.89,0.33,0.29} 52 &   \cellcolor[rgb]{0.94,0.41,0.27} 48 &   \cellcolor[rgb]{0.92,0.37,0.28} 50 &   \cellcolor[rgb]{0.99,0.72,0.42} 37 &   \cellcolor[rgb]{0.99,0.68,0.38} 41 &   \cellcolor[rgb]{0.93,0.38,0.27} 56 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.97,0.55,0.32} 52 &   \cellcolor[rgb]{0.96,0.47,0.28} 48 &   \cellcolor[rgb]{1.00,1.00,0.75} 30 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.92,0.97,0.63} 25 &   \cellcolor[rgb]{0.98,0.60,0.34} 50 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.97,0.52,0.30} 53 &   \cellcolor[rgb]{0.88,0.30,0.29} 53 &   \cellcolor[rgb]{0.92,0.38,0.28} 49 &   \cellcolor[rgb]{0.90,0.34,0.28} 51 &   \cellcolor[rgb]{0.99,0.69,0.38} 38 &   \cellcolor[rgb]{0.96,0.45,0.27} 46 &   \cellcolor[rgb]{0.91,0.36,0.28} 57 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.96,0.44,0.27} 55 &   \cellcolor[rgb]{0.99,0.64,0.36} 44 &   \cellcolor[rgb]{0.98,0.58,0.33} 44 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.98,0.59,0.34} 43 &   \cellcolor[rgb]{1.00,0.92,0.61} 39 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.44,0.27} 55 &   \cellcolor[rgb]{0.98,0.60,0.34} 45 &   \cellcolor[rgb]{0.98,0.62,0.35} 43 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.98,0.63,0.36} 42 &   \cellcolor[rgb]{1.00,0.90,0.58} 40 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.93,0.38,0.27} 57 &   \cellcolor[rgb]{0.99,0.72,0.41} 42 &   \cellcolor[rgb]{0.97,0.49,0.29} 46 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.97,0.50,0.30} 45 &   \cellcolor[rgb]{1.00,0.86,0.53} 42 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.93,0.38,0.27} 57 &   \cellcolor[rgb]{0.99,0.68,0.38} 43 &   \cellcolor[rgb]{0.97,0.53,0.31} 45 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.97,0.54,0.31} 44 &   \cellcolor[rgb]{1.00,0.82,0.50} 43 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.91,0.36,0.28} 58 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.80,0.92,0.62} 20 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.00,0.00,0.00} inf \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.89,0.33,0.29} 59 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.89,0.33,0.29} 58 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.87,0.30,0.30} 60 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.88,0.30,0.29} 59 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.86,0.28,0.30} 61 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.86,0.28,0.30} 60 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.84,0.25,0.31} 62 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.84,0.25,0.31} 61 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.81,0.21,0.30} 63 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.81,0.21,0.30} 62 \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.77,0.17,0.29} 64 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.78,0.18,0.30} 63 \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.75,0.14,0.29} 65 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.75,0.14,0.29} 64 \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.71,0.11,0.28} 66 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.71,0.11,0.28} 65 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.68,0.07,0.27} 67 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.68,0.07,0.27} 66 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.64,0.03,0.26} 68 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.64,0.03,0.26} 67 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.62,0.00,0.26} 69 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 68 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 69 \\
\bottomrule
\end{tabular}
\begin{tabular}{rlllllllll}
\toprule
{} &                                      N &            \makecell{Error \\ (\%)} &                                Score &               \makecell{Planes \\ (\%)} &             \makecell{Interior \\ (\%)} &             \makecell{Exterior \\ (\%)} &              \makecell{Extrap. \\ (\%)} &              \makecell{Surface \\ (\%)} &                 \makecell{Traj. \\ (km)} \\
Model               &                                        &                                     &                                      &                                         &                                         &                                         &                                         &                                         &                                          \\
\midrule
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.37,0.31,0.64} 13 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0E-2 &    \cellcolor[rgb]{0.37,0.31,0.64} 0.37 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.4E-3 &  \cellcolor[rgb]{0.34,0.34,0.65} 7.1E-4 &     \cellcolor[rgb]{0.25,0.46,0.71} 3.3 &   \cellcolor[rgb]{0.32,0.37,0.66} 5.4E-5 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.35,0.34,0.65} 26 &  \cellcolor[rgb]{0.34,0.34,0.65} 1.4E-2 &    \cellcolor[rgb]{0.31,0.38,0.67} 0.62 &  \cellcolor[rgb]{0.34,0.34,0.65} 1.6E-3 &    \cellcolor[rgb]{0.46,0.79,0.65} 0.31 &     \cellcolor[rgb]{0.28,0.42,0.69} 3.0 &   \cellcolor[rgb]{0.35,0.34,0.65} 4.4E-5 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.32,0.37,0.66} 31 &    \cellcolor[rgb]{0.29,0.41,0.69} 0.11 &     \cellcolor[rgb]{0.25,0.46,0.71} 1.6 &  \cellcolor[rgb]{0.29,0.41,0.69} 3.1E-2 &  \cellcolor[rgb]{0.24,0.48,0.71} 3.2E-2 &     \cellcolor[rgb]{0.23,0.49,0.72} 3.3 &   \cellcolor[rgb]{0.22,0.50,0.73} 1.9E-4 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.29,0.41,0.68} 39 &    \cellcolor[rgb]{0.23,0.49,0.72} 0.22 &     \cellcolor[rgb]{0.26,0.61,0.71} 3.9 &   \cellcolor[rgb]{0.23,0.49,0.72} 0.072 &  \cellcolor[rgb]{0.27,0.43,0.69} 1.7E-3 &     \cellcolor[rgb]{0.26,0.61,0.71} 6.1 &   \cellcolor[rgb]{0.27,0.44,0.70} 1.2E-4 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &   \cellcolor[rgb]{0.27,0.44,0.70} 66 &    \cellcolor[rgb]{0.22,0.56,0.73} 0.35 &     \cellcolor[rgb]{0.22,0.56,0.73} 3.8 &    \cellcolor[rgb]{0.44,0.78,0.65} 0.21 &    \cellcolor[rgb]{0.34,0.69,0.68} 0.16 &     \cellcolor[rgb]{0.23,0.57,0.72} 6.0 &   \cellcolor[rgb]{0.54,0.81,0.65} 1.0E-2 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.25,0.47,0.71} 79 &    \cellcolor[rgb]{0.26,0.60,0.71} 0.37 &     \cellcolor[rgb]{0.40,0.76,0.65} 4.1 &    \cellcolor[rgb]{0.48,0.79,0.65} 0.23 &    \cellcolor[rgb]{0.38,0.73,0.66} 0.16 &     \cellcolor[rgb]{0.34,0.69,0.68} 6.2 &   \cellcolor[rgb]{0.61,0.84,0.64} 1.3E-2 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.22,0.50,0.73} 93 &  \cellcolor[rgb]{0.31,0.38,0.67} 4.5E-2 &    \cellcolor[rgb]{0.34,0.34,0.65} 0.39 &  \cellcolor[rgb]{0.25,0.46,0.71} 3.9E-2 &  \cellcolor[rgb]{0.62,0.00,0.26} 3.5E16 &     \cellcolor[rgb]{0.37,0.31,0.64} 1.4 &   \cellcolor[rgb]{0.32,0.67,0.68} 4.0E-3 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.20,0.54,0.74} 94 &    \cellcolor[rgb]{0.36,0.72,0.67} 0.49 &      \cellcolor[rgb]{0.97,0.99,0.70} 17 &    \cellcolor[rgb]{0.22,0.56,0.73} 0.12 &   \cellcolor[rgb]{0.21,0.52,0.73} 0.053 &      \cellcolor[rgb]{1.00,0.95,0.67} 28 &   \cellcolor[rgb]{0.25,0.47,0.71} 1.8E-4 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.23,0.57,0.72} 102 &    \cellcolor[rgb]{0.26,0.45,0.70} 0.14 &     \cellcolor[rgb]{0.29,0.41,0.69} 1.2 &    \cellcolor[rgb]{0.30,0.64,0.70} 0.16 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.8E5 &     \cellcolor[rgb]{0.34,0.34,0.65} 2.6 &   \cellcolor[rgb]{0.29,0.64,0.70} 2.3E-3 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.26,0.60,0.71} 111 &     \cellcolor[rgb]{0.52,0.81,0.65} 1.1 &     \cellcolor[rgb]{0.54,0.81,0.65} 5.7 &    \cellcolor[rgb]{0.58,0.83,0.64} 0.92 &    \cellcolor[rgb]{0.92,0.97,0.62} 0.83 &      \cellcolor[rgb]{0.55,0.82,0.64} 10 &    \cellcolor[rgb]{0.72,0.89,0.63} 0.066 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.29,0.64,0.70} 113 &    \cellcolor[rgb]{0.39,0.75,0.65} 0.72 &      \cellcolor[rgb]{1.00,0.94,0.65} 19 &    \cellcolor[rgb]{0.36,0.72,0.67} 0.20 &    \cellcolor[rgb]{0.26,0.60,0.71} 0.14 &      \cellcolor[rgb]{1.00,0.89,0.56} 32 &   \cellcolor[rgb]{0.26,0.60,0.71} 1.9E-3 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.32,0.67,0.68} 116 &     \cellcolor[rgb]{0.61,0.84,0.64} 1.3 &     \cellcolor[rgb]{0.48,0.79,0.65} 5.6 &     \cellcolor[rgb]{0.62,0.85,0.64} 1.0 &    \cellcolor[rgb]{0.94,0.97,0.65} 0.97 &      \cellcolor[rgb]{0.50,0.80,0.65} 10 &    \cellcolor[rgb]{0.83,0.93,0.61} 0.075 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.35,0.71,0.67} 122 &    \cellcolor[rgb]{0.20,0.53,0.74} 0.28 &     \cellcolor[rgb]{0.44,0.78,0.65} 5.3 &    \cellcolor[rgb]{0.26,0.61,0.71} 0.13 &  \cellcolor[rgb]{0.62,0.00,0.26} 4.1E12 &     \cellcolor[rgb]{0.45,0.78,0.65} 8.4 &   \cellcolor[rgb]{0.20,0.54,0.74} 9.1E-4 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.38,0.73,0.66} 123 &    \cellcolor[rgb]{0.29,0.64,0.70} 0.42 &      \cellcolor[rgb]{1.00,0.85,0.52} 25 &  \cellcolor[rgb]{0.31,0.38,0.67} 1.7E-2 &  \cellcolor[rgb]{0.37,0.31,0.64} 5.0E-8 &     \cellcolor[rgb]{0.62,0.00,0.26} 140 &  \cellcolor[rgb]{0.37,0.31,0.64} 2.6E-11 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.41,0.76,0.65} 129 &    \cellcolor[rgb]{0.32,0.67,0.68} 0.48 &     \cellcolor[rgb]{0.33,0.68,0.68} 4.1 &    \cellcolor[rgb]{0.54,0.81,0.65} 0.62 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.6E7 &     \cellcolor[rgb]{0.37,0.73,0.66} 6.2 &   \cellcolor[rgb]{0.23,0.57,0.72} 1.8E-3 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.45,0.78,0.65} 136 &     \cellcolor[rgb]{0.73,0.89,0.63} 2.4 &      \cellcolor[rgb]{0.93,0.97,0.64} 15 &     \cellcolor[rgb]{0.67,0.86,0.64} 1.3 &    \cellcolor[rgb]{0.89,0.96,0.60} 0.81 &      \cellcolor[rgb]{0.91,0.96,0.61} 19 &    \cellcolor[rgb]{0.69,0.88,0.64} 0.065 \\
POLY L              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &  \cellcolor[rgb]{0.50,0.80,0.65} 137 &     \cellcolor[rgb]{0.96,0.98,0.69} 6.3 &      \cellcolor[rgb]{0.92,0.97,0.62} 14 &     \cellcolor[rgb]{0.93,0.97,0.64} 3.5 &    \cellcolor[rgb]{0.72,0.89,0.63} 0.35 &      \cellcolor[rgb]{0.84,0.93,0.61} 15 &   \cellcolor[rgb]{0.38,0.73,0.66} 9.4E-3 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.54,0.81,0.65} 147 &     \cellcolor[rgb]{0.47,0.79,0.65} 1.1 &     \cellcolor[rgb]{0.20,0.53,0.74} 2.6 &     \cellcolor[rgb]{0.75,0.90,0.63} 1.4 &   \cellcolor[rgb]{0.62,0.00,0.26} 4.7E7 &     \cellcolor[rgb]{0.20,0.54,0.74} 4.4 &    \cellcolor[rgb]{0.86,0.94,0.61} 0.084 \\
POLY S              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &  \cellcolor[rgb]{0.61,0.84,0.64} 148 &     \cellcolor[rgb]{0.98,0.99,0.71} 6.4 &      \cellcolor[rgb]{0.95,0.98,0.67} 15 &     \cellcolor[rgb]{0.95,0.98,0.67} 3.5 &    \cellcolor[rgb]{0.76,0.90,0.63} 0.36 &      \cellcolor[rgb]{0.87,0.95,0.60} 16 &   \cellcolor[rgb]{0.57,0.83,0.64} 1.1E-2 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.61,0.84,0.64} 148 &     \cellcolor[rgb]{0.65,0.86,0.64} 1.6 &     \cellcolor[rgb]{0.23,0.49,0.72} 1.7 &     \cellcolor[rgb]{0.71,0.88,0.63} 1.4 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.0E5 &     \cellcolor[rgb]{0.31,0.38,0.67} 2.8 &     \cellcolor[rgb]{0.93,0.97,0.64} 0.12 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.65,0.86,0.64} 151 &     \cellcolor[rgb]{0.69,0.88,0.64} 2.3 &      \cellcolor[rgb]{0.90,0.96,0.60} 14 &     \cellcolor[rgb]{0.78,0.91,0.62} 1.6 &    \cellcolor[rgb]{0.52,0.81,0.65} 0.33 &      \cellcolor[rgb]{1.00,0.99,0.73} 20 &     \cellcolor[rgb]{1.00,0.93,0.63} 0.24 \\
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.69,0.88,0.64} 154 &    \cellcolor[rgb]{0.43,0.77,0.65} 0.79 &      \cellcolor[rgb]{0.99,0.81,0.49} 27 &    \cellcolor[rgb]{0.33,0.68,0.68} 0.17 &    \cellcolor[rgb]{0.22,0.56,0.73} 0.10 &     \cellcolor[rgb]{0.62,0.00,0.26} 160 &   \cellcolor[rgb]{0.35,0.71,0.67} 7.5E-3 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.72,0.89,0.63} 157 &     \cellcolor[rgb]{0.57,0.83,0.64} 1.2 &     \cellcolor[rgb]{0.36,0.72,0.67} 4.1 &     \cellcolor[rgb]{0.82,0.93,0.61} 1.7 &  \cellcolor[rgb]{0.62,0.00,0.26} 3.2E13 &     \cellcolor[rgb]{0.30,0.65,0.69} 6.1 &    \cellcolor[rgb]{0.79,0.92,0.62} 0.072 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.76,0.90,0.63} 174 &     \cellcolor[rgb]{0.85,0.94,0.61} 4.5 &      \cellcolor[rgb]{1.00,0.92,0.61} 19 &     \cellcolor[rgb]{0.87,0.95,0.60} 1.9 &    \cellcolor[rgb]{0.57,0.83,0.64} 0.33 &      \cellcolor[rgb]{1.00,0.93,0.63} 30 &     \cellcolor[rgb]{1.00,0.87,0.54} 0.31 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.79,0.92,0.62} 180 &     \cellcolor[rgb]{0.77,0.91,0.62} 3.8 &     \cellcolor[rgb]{0.30,0.64,0.70} 4.0 &      \cellcolor[rgb]{1.00,0.88,0.55} 10 &   \cellcolor[rgb]{0.62,0.00,0.26} 83000 &     \cellcolor[rgb]{0.41,0.76,0.65} 6.2 &     \cellcolor[rgb]{0.89,0.96,0.60} 0.11 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.86,0.94,0.61} 184 &     \cellcolor[rgb]{1.00,0.99,0.73} 6.9 &      \cellcolor[rgb]{1.00,0.96,0.68} 17 &     \cellcolor[rgb]{1.00,0.98,0.71} 4.1 &     \cellcolor[rgb]{0.95,0.98,0.67} 2.2 &      \cellcolor[rgb]{0.99,1.00,0.73} 20 &     \cellcolor[rgb]{0.96,0.98,0.68} 0.17 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.86,0.94,0.61} 184 &     \cellcolor[rgb]{0.93,0.97,0.64} 5.7 &      \cellcolor[rgb]{1.00,0.88,0.55} 22 &     \cellcolor[rgb]{0.90,0.96,0.60} 2.7 &    \cellcolor[rgb]{0.68,0.87,0.64} 0.35 &      \cellcolor[rgb]{1.00,0.86,0.53} 34 &     \cellcolor[rgb]{1.00,0.89,0.57} 0.27 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.89,0.96,0.60} 186 &     \cellcolor[rgb]{1.00,0.97,0.70} 6.9 &      \cellcolor[rgb]{1.00,0.98,0.71} 17 &     \cellcolor[rgb]{1.00,0.96,0.68} 4.2 &     \cellcolor[rgb]{0.97,0.99,0.70} 2.3 &      \cellcolor[rgb]{0.98,0.99,0.71} 20 &     \cellcolor[rgb]{0.97,0.99,0.70} 0.18 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.93,0.97,0.64} 188 &     \cellcolor[rgb]{0.81,0.92,0.61} 3.9 &     \cellcolor[rgb]{0.75,0.90,0.63} 9.5 &     \cellcolor[rgb]{1.00,1.00,0.75} 4.0 &  \cellcolor[rgb]{0.62,0.00,0.26} 1.2E11 &      \cellcolor[rgb]{0.68,0.87,0.64} 12 &    \cellcolor[rgb]{0.76,0.90,0.63} 0.067 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.93,0.97,0.64} 188 &     \cellcolor[rgb]{1.00,0.95,0.67} 6.9 &      \cellcolor[rgb]{1.00,1.00,0.75} 17 &     \cellcolor[rgb]{1.00,0.94,0.65} 4.2 &     \cellcolor[rgb]{0.99,1.00,0.73} 2.4 &      \cellcolor[rgb]{0.96,0.98,0.69} 20 &     \cellcolor[rgb]{0.99,0.99,0.73} 0.18 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.94,0.98,0.66} 191 &     \cellcolor[rgb]{1.00,0.93,0.63} 6.9 &      \cellcolor[rgb]{0.98,0.99,0.72} 17 &     \cellcolor[rgb]{1.00,0.92,0.61} 4.4 &     \cellcolor[rgb]{1.00,0.99,0.73} 2.6 &      \cellcolor[rgb]{0.94,0.98,0.66} 20 &     \cellcolor[rgb]{1.00,0.98,0.72} 0.20 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.98,0.68} 192 &     \cellcolor[rgb]{1.00,0.91,0.60} 7.3 &      \cellcolor[rgb]{1.00,0.90,0.58} 20 &     \cellcolor[rgb]{0.92,0.97,0.62} 3.0 &    \cellcolor[rgb]{0.62,0.85,0.64} 0.34 &      \cellcolor[rgb]{1.00,0.91,0.59} 31 &     \cellcolor[rgb]{1.00,0.84,0.51} 0.34 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.97,0.99,0.70} 194 &     \cellcolor[rgb]{0.91,0.96,0.61} 5.2 &     \cellcolor[rgb]{0.58,0.83,0.64} 7.7 &      \cellcolor[rgb]{0.99,0.78,0.46} 18 &   \cellcolor[rgb]{0.62,0.00,0.26} 83000 &      \cellcolor[rgb]{0.72,0.89,0.63} 13 &    \cellcolor[rgb]{0.65,0.86,0.64} 0.058 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.99,0.73} 200 &     \cellcolor[rgb]{0.88,0.95,0.60} 4.5 &     \cellcolor[rgb]{0.71,0.88,0.63} 8.7 &     \cellcolor[rgb]{1.00,0.90,0.58} 5.4 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.3E7 &      \cellcolor[rgb]{0.63,0.85,0.64} 11 &     \cellcolor[rgb]{0.94,0.98,0.66} 0.14 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,1.00,0.75} 210 &     \cellcolor[rgb]{0.99,1.00,0.73} 6.7 &     \cellcolor[rgb]{0.67,0.86,0.64} 8.5 &      \cellcolor[rgb]{0.99,0.81,0.49} 17 &   \cellcolor[rgb]{0.62,0.00,0.26} 69000 &      \cellcolor[rgb]{0.80,0.92,0.62} 15 &     \cellcolor[rgb]{0.91,0.97,0.61} 0.11 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.98,0.72} 216 &     \cellcolor[rgb]{0.94,0.98,0.66} 5.9 &     \cellcolor[rgb]{0.62,0.85,0.64} 7.8 &      \cellcolor[rgb]{1.00,0.85,0.52} 11 &   \cellcolor[rgb]{0.62,0.00,0.26} 53000 &      \cellcolor[rgb]{0.59,0.84,0.64} 11 &     \cellcolor[rgb]{0.99,0.79,0.47} 0.44 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.96,0.69} 224 &    \cellcolor[rgb]{0.62,0.00,0.26} 2300 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.0E7 &   \cellcolor[rgb]{0.20,0.53,0.74} 0.072 &  \cellcolor[rgb]{0.31,0.39,0.67} 1.7E-3 &   \cellcolor[rgb]{0.62,0.00,0.26} 5.4E8 &   \cellcolor[rgb]{0.29,0.41,0.68} 1.2E-4 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.95,0.66} 228 &     \cellcolor[rgb]{1.00,0.83,0.51} 8.1 &     \cellcolor[rgb]{0.78,0.91,0.62} 9.9 &      \cellcolor[rgb]{0.99,0.75,0.44} 21 &   \cellcolor[rgb]{0.62,0.00,0.26} 58000 &      \cellcolor[rgb]{0.76,0.90,0.63} 13 &     \cellcolor[rgb]{1.00,1.00,0.75} 0.19 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.93,0.63} 242 &     \cellcolor[rgb]{1.00,0.89,0.56} 7.4 &    \cellcolor[rgb]{0.62,0.00,0.26} 5100 &     \cellcolor[rgb]{0.97,0.99,0.70} 3.7 &    \cellcolor[rgb]{0.80,0.92,0.62} 0.37 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.8E5 &   \cellcolor[rgb]{0.45,0.78,0.65} 9.8E-3 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.89,0.57} 244 &      \cellcolor[rgb]{0.99,0.73,0.42} 25 &      \cellcolor[rgb]{0.99,0.72,0.41} 46 &      \cellcolor[rgb]{0.99,0.72,0.41} 24 &      \cellcolor[rgb]{1.00,0.96,0.69} 24 &      \cellcolor[rgb]{0.99,0.72,0.42} 67 &      \cellcolor[rgb]{0.99,0.70,0.40} 1.1 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.89,0.57} 244 &     \cellcolor[rgb]{1.00,0.86,0.53} 7.8 &    \cellcolor[rgb]{0.62,0.00,0.26} 9900 &     \cellcolor[rgb]{0.98,0.99,0.72} 3.7 &    \cellcolor[rgb]{0.85,0.94,0.61} 0.37 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.9E5 &   \cellcolor[rgb]{0.41,0.76,0.65} 9.8E-3 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.87,0.54} 246 &      \cellcolor[rgb]{0.99,0.70,0.40} 39 &      \cellcolor[rgb]{0.99,0.75,0.44} 45 &      \cellcolor[rgb]{0.99,0.68,0.38} 38 &      \cellcolor[rgb]{1.00,0.94,0.65} 38 &      \cellcolor[rgb]{0.99,0.79,0.47} 50 &      \cellcolor[rgb]{0.98,0.63,0.36} 2.0 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.84,0.51} 249 &    \cellcolor[rgb]{0.62,0.00,0.26} 9500 &   \cellcolor[rgb]{0.62,0.00,0.26} 3.1E7 &    \cellcolor[rgb]{0.40,0.76,0.65} 0.21 &    \cellcolor[rgb]{0.30,0.64,0.70} 0.16 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.9E9 &   \cellcolor[rgb]{0.50,0.80,0.65} 1.0E-2 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.79,0.47} 250 &      \cellcolor[rgb]{0.99,0.67,0.37} 44 &      \cellcolor[rgb]{0.99,0.78,0.46} 44 &      \cellcolor[rgb]{0.98,0.60,0.34} 44 &      \cellcolor[rgb]{1.00,0.92,0.62} 44 &      \cellcolor[rgb]{1.00,0.82,0.50} 44 &      \cellcolor[rgb]{0.97,0.55,0.32} 2.2 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.79,0.47} 250 &      \cellcolor[rgb]{0.99,0.80,0.48} 12 &      \cellcolor[rgb]{0.82,0.93,0.61} 13 &      \cellcolor[rgb]{0.99,0.64,0.36} 43 &   \cellcolor[rgb]{0.62,0.00,0.26} 59000 &      \cellcolor[rgb]{0.93,0.97,0.63} 20 &     \cellcolor[rgb]{0.99,0.72,0.42} 0.56 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.76,0.44} 253 &      \cellcolor[rgb]{0.99,0.77,0.45} 13 &      \cellcolor[rgb]{0.87,0.95,0.60} 14 &      \cellcolor[rgb]{0.97,0.56,0.32} 47 &   \cellcolor[rgb]{0.62,0.00,0.26} 51000 &      \cellcolor[rgb]{1.00,0.97,0.70} 21 &     \cellcolor[rgb]{1.00,0.91,0.60} 0.24 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.72,0.42} 260 &      \cellcolor[rgb]{0.98,0.63,0.36} 51 &      \cellcolor[rgb]{0.99,0.68,0.38} 52 &      \cellcolor[rgb]{0.97,0.51,0.30} 51 &      \cellcolor[rgb]{1.00,0.90,0.58} 51 &      \cellcolor[rgb]{0.99,0.76,0.44} 52 &      \cellcolor[rgb]{0.97,0.52,0.30} 2.5 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.70,0.40} 276 &      \cellcolor[rgb]{0.95,0.42,0.26} 85 &      \cellcolor[rgb]{0.99,0.64,0.36} 94 &      \cellcolor[rgb]{0.96,0.43,0.26} 84 &      \cellcolor[rgb]{1.00,0.83,0.51} 84 &      \cellcolor[rgb]{0.99,0.65,0.36} 95 &      \cellcolor[rgb]{0.94,0.41,0.27} 3.3 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.67,0.37} 281 &      \cellcolor[rgb]{0.91,0.36,0.28} 91 &      \cellcolor[rgb]{0.98,0.60,0.34} 95 &      \cellcolor[rgb]{0.93,0.39,0.27} 91 &      \cellcolor[rgb]{0.99,0.79,0.47} 91 &      \cellcolor[rgb]{0.99,0.69,0.39} 95 &      \cellcolor[rgb]{0.93,0.38,0.27} 3.5 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.98,0.63,0.36} 289 &      \cellcolor[rgb]{0.89,0.33,0.29} 95 &      \cellcolor[rgb]{0.97,0.56,0.32} 96 &      \cellcolor[rgb]{0.91,0.36,0.28} 95 &      \cellcolor[rgb]{0.99,0.76,0.44} 95 &      \cellcolor[rgb]{0.98,0.61,0.35} 97 &      \cellcolor[rgb]{0.89,0.33,0.29} 3.6 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.98,0.59,0.34} 301 &      \cellcolor[rgb]{0.87,0.30,0.30} 98 &      \cellcolor[rgb]{0.91,0.36,0.28} 98 &      \cellcolor[rgb]{0.89,0.33,0.29} 98 &      \cellcolor[rgb]{0.99,0.72,0.42} 98 &      \cellcolor[rgb]{0.96,0.48,0.29} 98 &      \cellcolor[rgb]{0.87,0.30,0.30} 3.6 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.97,0.55,0.32} 309 &      \cellcolor[rgb]{0.85,0.27,0.30} 98 &      \cellcolor[rgb]{0.89,0.33,0.29} 98 &      \cellcolor[rgb]{0.88,0.30,0.29} 98 &      \cellcolor[rgb]{0.99,0.69,0.38} 98 &      \cellcolor[rgb]{0.92,0.37,0.28} 98 &      \cellcolor[rgb]{0.86,0.28,0.30} 3.6 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.97,0.52,0.30} 322 &      \cellcolor[rgb]{0.97,0.50,0.30} 62 &      \cellcolor[rgb]{0.96,0.43,0.26} 97 &     \cellcolor[rgb]{0.62,0.00,0.26} 220 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.8E7 &      \cellcolor[rgb]{0.96,0.44,0.27} 98 &     \cellcolor[rgb]{1.00,0.96,0.69} 0.21 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.96,0.48,0.29} 324 &      \cellcolor[rgb]{0.98,0.59,0.34} 59 &      \cellcolor[rgb]{0.97,0.51,0.30} 97 &     \cellcolor[rgb]{0.62,0.00,0.26} 240 &   \cellcolor[rgb]{0.62,0.00,0.26} 4.9E7 &      \cellcolor[rgb]{0.98,0.57,0.33} 97 &     \cellcolor[rgb]{0.99,0.76,0.44} 0.45 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.44,0.27} 325 &      \cellcolor[rgb]{0.97,0.54,0.31} 59 &      \cellcolor[rgb]{0.96,0.47,0.28} 97 &     \cellcolor[rgb]{0.62,0.00,0.26} 240 &   \cellcolor[rgb]{0.62,0.00,0.26} 4.9E7 &      \cellcolor[rgb]{0.97,0.52,0.30} 97 &     \cellcolor[rgb]{0.99,0.82,0.49} 0.44 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.93,0.38,0.27} 326 &      \cellcolor[rgb]{0.93,0.39,0.27} 87 &     \cellcolor[rgb]{0.62,0.00,0.26} 150 &      \cellcolor[rgb]{0.96,0.47,0.28} 84 &      \cellcolor[rgb]{1.00,0.87,0.54} 81 &     \cellcolor[rgb]{0.62,0.00,0.26} 210 &      \cellcolor[rgb]{0.96,0.48,0.29} 2.7 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.93,0.38,0.27} 326 &      \cellcolor[rgb]{0.96,0.46,0.28} 62 &      \cellcolor[rgb]{0.93,0.39,0.27} 97 &     \cellcolor[rgb]{0.62,0.00,0.26} 220 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.8E7 &      \cellcolor[rgb]{0.94,0.40,0.27} 98 &     \cellcolor[rgb]{1.00,0.95,0.66} 0.21 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.91,0.36,0.28} 358 &  \cellcolor[rgb]{0.62,0.00,0.26} 1.9E11 &  \cellcolor[rgb]{0.62,0.00,0.26} 1.2E13 &   \cellcolor[rgb]{0.62,0.00,0.26} 5.8E9 &    \cellcolor[rgb]{0.42,0.77,0.65} 0.25 &  \cellcolor[rgb]{0.62,0.00,0.26} 5.1E13 &       \cellcolor[rgb]{0.71,0.11,0.28} 10 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.89,0.33,0.29} 399 &     \cellcolor[rgb]{0.62,0.00,0.26} 400 &     \cellcolor[rgb]{0.62,0.00,0.26} 490 &     \cellcolor[rgb]{0.62,0.00,0.26} 840 &   \cellcolor[rgb]{0.62,0.00,0.26} 71000 &     \cellcolor[rgb]{0.62,0.00,0.26} 470 &      \cellcolor[rgb]{0.99,0.67,0.37} 1.9 \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.87,0.30,0.30} 401 &     \cellcolor[rgb]{0.62,0.00,0.26} 380 &     \cellcolor[rgb]{0.62,0.00,0.26} 620 &     \cellcolor[rgb]{0.62,0.00,0.26} 770 &   \cellcolor[rgb]{0.62,0.00,0.26} 65000 &     \cellcolor[rgb]{0.62,0.00,0.26} 610 &      \cellcolor[rgb]{0.98,0.59,0.34} 2.2 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.86,0.28,0.30} 405 &     \cellcolor[rgb]{0.62,0.00,0.26} 450 &     \cellcolor[rgb]{0.62,0.00,0.26} 730 &    \cellcolor[rgb]{0.62,0.00,0.26} 1200 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.8E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 670 &      \cellcolor[rgb]{0.96,0.44,0.27} 3.3 \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.84,0.25,0.31} 408 &     \cellcolor[rgb]{0.62,0.00,0.26} 450 &     \cellcolor[rgb]{0.62,0.00,0.26} 720 &    \cellcolor[rgb]{0.62,0.00,0.26} 1200 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.1E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 730 &      \cellcolor[rgb]{0.91,0.36,0.28} 3.5 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.81,0.21,0.30} 412 &     \cellcolor[rgb]{0.62,0.00,0.26} 450 &     \cellcolor[rgb]{0.62,0.00,0.26} 840 &    \cellcolor[rgb]{0.62,0.00,0.26} 1300 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.3E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 870 &      \cellcolor[rgb]{0.84,0.25,0.31} 5.5 \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.77,0.17,0.29} 413 &     \cellcolor[rgb]{0.62,0.00,0.26} 450 &     \cellcolor[rgb]{0.62,0.00,0.26} 780 &    \cellcolor[rgb]{0.62,0.00,0.26} 1300 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.2E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 770 &      \cellcolor[rgb]{0.81,0.21,0.30} 5.5 \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.75,0.14,0.29} 414 &     \cellcolor[rgb]{0.62,0.00,0.26} 390 &     \cellcolor[rgb]{0.62,0.00,0.26} 540 &     \cellcolor[rgb]{0.62,0.00,0.26} 850 &   \cellcolor[rgb]{0.62,0.00,0.26} 73000 &     \cellcolor[rgb]{0.62,0.00,0.26} 520 &      \cellcolor[rgb]{0.77,0.17,0.29} 6.5 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.71,0.11,0.28} 415 &     \cellcolor[rgb]{0.62,0.00,0.26} 400 &     \cellcolor[rgb]{0.62,0.00,0.26} 510 &     \cellcolor[rgb]{0.62,0.00,0.26} 950 &   \cellcolor[rgb]{0.62,0.00,0.26} 79000 &     \cellcolor[rgb]{0.62,0.00,0.26} 500 &      \cellcolor[rgb]{0.75,0.14,0.29} 6.8 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.68,0.07,0.27} 417 &    \cellcolor[rgb]{0.62,0.00,0.26} 4300 &     \cellcolor[rgb]{0.62,0.00,0.26} 600 &   \cellcolor[rgb]{0.62,0.00,0.26} 25000 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.9E9 &     \cellcolor[rgb]{0.62,0.00,0.26} 520 &      \cellcolor[rgb]{0.68,0.07,0.27} 560 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.64,0.03,0.26} 418 &    \cellcolor[rgb]{0.62,0.00,0.26} 4200 &     \cellcolor[rgb]{0.62,0.00,0.26} 580 &   \cellcolor[rgb]{0.62,0.00,0.26} 24000 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.9E9 &     \cellcolor[rgb]{0.62,0.00,0.26} 500 &      \cellcolor[rgb]{0.64,0.03,0.26} 670 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.62,0.00,0.26} 419 &    \cellcolor[rgb]{0.62,0.00,0.26} 4500 &     \cellcolor[rgb]{0.62,0.00,0.26} 620 &   \cellcolor[rgb]{0.62,0.00,0.26} 26000 &   \cellcolor[rgb]{0.62,0.00,0.26} 8.3E7 &     \cellcolor[rgb]{0.62,0.00,0.26} 530 &    \cellcolor[rgb]{0.62,0.00,0.26} 18000 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.62,0.00,0.26} 420 &    \cellcolor[rgb]{0.62,0.00,0.26} 4300 &     \cellcolor[rgb]{0.62,0.00,0.26} 600 &   \cellcolor[rgb]{0.62,0.00,0.26} 25000 &   \cellcolor[rgb]{0.62,0.00,0.26} 8.2E7 &     \cellcolor[rgb]{0.62,0.00,0.26} 520 &    \cellcolor[rgb]{0.62,0.00,0.26} 18000 \\
\bottomrule
\end{tabular}
\begin{tabular}{rlllllllll}
\toprule
{} &                                      N &            \makecell{Error \\ (\%)} &          \makecell{Score \\ (Rank)} &          \makecell{Planes \\ (Rank)} &        \makecell{Interior \\ (Rank)} &        \makecell{Exterior \\ (Rank)} &         \makecell{Extrap. \\ (Rank)} &         \makecell{Surface \\ (Rank)} &           \makecell{Traj. \\ (Rank)} \\
Model               &                                        &                                     &                                     &                                      &                                      &                                      &                                      &                                      &                                      \\
\midrule
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.37,0.31,0.64} 1 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.25,0.46,0.71} 5.0 &  \cellcolor[rgb]{0.32,0.37,0.66} 3.0 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.35,0.34,0.65} 2 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.31,0.38,0.67} 3.0 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &   \cellcolor[rgb]{0.46,0.79,0.65} 13 &  \cellcolor[rgb]{0.28,0.42,0.69} 4.0 &  \cellcolor[rgb]{0.35,0.34,0.65} 2.0 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.32,0.37,0.66} 3 &  \cellcolor[rgb]{0.29,0.41,0.69} 4.0 &  \cellcolor[rgb]{0.25,0.46,0.71} 5.0 &  \cellcolor[rgb]{0.29,0.41,0.69} 4.0 &  \cellcolor[rgb]{0.24,0.48,0.71} 5.0 &  \cellcolor[rgb]{0.23,0.49,0.72} 6.0 &  \cellcolor[rgb]{0.22,0.50,0.73} 7.0 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.29,0.41,0.68} 4 &  \cellcolor[rgb]{0.23,0.49,0.72} 6.0 &  \cellcolor[rgb]{0.26,0.61,0.71} 9.0 &  \cellcolor[rgb]{0.23,0.49,0.72} 6.0 &  \cellcolor[rgb]{0.27,0.43,0.69} 4.0 &  \cellcolor[rgb]{0.26,0.61,0.71} 9.0 &  \cellcolor[rgb]{0.27,0.44,0.70} 5.0 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &   \cellcolor[rgb]{0.27,0.44,0.70} 5 &  \cellcolor[rgb]{0.22,0.56,0.73} 8.0 &  \cellcolor[rgb]{0.22,0.56,0.73} 8.0 &   \cellcolor[rgb]{0.44,0.78,0.65} 14 &   \cellcolor[rgb]{0.34,0.69,0.68} 10 &  \cellcolor[rgb]{0.23,0.57,0.72} 8.0 &   \cellcolor[rgb]{0.54,0.81,0.65} 18 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.25,0.47,0.71} 6 &  \cellcolor[rgb]{0.26,0.60,0.71} 9.0 &   \cellcolor[rgb]{0.40,0.76,0.65} 13 &   \cellcolor[rgb]{0.48,0.79,0.65} 15 &   \cellcolor[rgb]{0.38,0.73,0.66} 11 &   \cellcolor[rgb]{0.34,0.69,0.68} 11 &   \cellcolor[rgb]{0.61,0.84,0.64} 20 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.22,0.50,0.73} 7 &  \cellcolor[rgb]{0.31,0.38,0.67} 3.0 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.25,0.46,0.71} 5.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &   \cellcolor[rgb]{0.32,0.67,0.68} 12 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.20,0.54,0.74} 8 &   \cellcolor[rgb]{0.36,0.72,0.67} 12 &   \cellcolor[rgb]{0.97,0.99,0.70} 29 &  \cellcolor[rgb]{0.22,0.56,0.73} 8.0 &  \cellcolor[rgb]{0.21,0.52,0.73} 6.0 &   \cellcolor[rgb]{1.00,0.95,0.67} 33 &  \cellcolor[rgb]{0.25,0.47,0.71} 6.0 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.23,0.57,0.72} 9 &  \cellcolor[rgb]{0.26,0.45,0.70} 5.0 &  \cellcolor[rgb]{0.29,0.41,0.69} 4.0 &   \cellcolor[rgb]{0.30,0.64,0.70} 10 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &   \cellcolor[rgb]{0.29,0.64,0.70} 11 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.26,0.60,0.71} 10 &   \cellcolor[rgb]{0.52,0.81,0.65} 16 &   \cellcolor[rgb]{0.54,0.81,0.65} 16 &   \cellcolor[rgb]{0.58,0.83,0.64} 17 &   \cellcolor[rgb]{0.92,0.97,0.62} 23 &   \cellcolor[rgb]{0.55,0.82,0.64} 16 &   \cellcolor[rgb]{0.72,0.89,0.63} 23 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.29,0.64,0.70} 11 &   \cellcolor[rgb]{0.39,0.75,0.65} 13 &   \cellcolor[rgb]{1.00,0.94,0.65} 34 &   \cellcolor[rgb]{0.36,0.72,0.67} 12 &  \cellcolor[rgb]{0.26,0.60,0.71} 8.0 &   \cellcolor[rgb]{1.00,0.89,0.56} 36 &   \cellcolor[rgb]{0.26,0.60,0.71} 10 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.32,0.67,0.68} 12 &   \cellcolor[rgb]{0.61,0.84,0.64} 18 &   \cellcolor[rgb]{0.48,0.79,0.65} 15 &   \cellcolor[rgb]{0.62,0.85,0.64} 18 &   \cellcolor[rgb]{0.94,0.97,0.65} 24 &   \cellcolor[rgb]{0.50,0.80,0.65} 15 &   \cellcolor[rgb]{0.83,0.93,0.61} 26 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.35,0.71,0.67} 13 &  \cellcolor[rgb]{0.20,0.53,0.74} 7.0 &   \cellcolor[rgb]{0.44,0.78,0.65} 14 &  \cellcolor[rgb]{0.26,0.61,0.71} 9.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.45,0.78,0.65} 14 &  \cellcolor[rgb]{0.20,0.54,0.74} 8.0 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.38,0.73,0.66} 14 &   \cellcolor[rgb]{0.29,0.64,0.70} 10 &   \cellcolor[rgb]{1.00,0.85,0.52} 38 &  \cellcolor[rgb]{0.31,0.38,0.67} 3.0 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.41,0.76,0.65} 15 &   \cellcolor[rgb]{0.32,0.67,0.68} 11 &   \cellcolor[rgb]{0.33,0.68,0.68} 11 &   \cellcolor[rgb]{0.54,0.81,0.65} 16 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.37,0.73,0.66} 12 &  \cellcolor[rgb]{0.23,0.57,0.72} 9.0 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.45,0.78,0.65} 16 &   \cellcolor[rgb]{0.73,0.89,0.63} 21 &   \cellcolor[rgb]{0.93,0.97,0.64} 27 &   \cellcolor[rgb]{0.67,0.86,0.64} 19 &   \cellcolor[rgb]{0.89,0.96,0.60} 22 &   \cellcolor[rgb]{0.91,0.96,0.61} 25 &   \cellcolor[rgb]{0.69,0.88,0.64} 22 \\
POLY L              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &  \cellcolor[rgb]{0.50,0.80,0.65} 17 &   \cellcolor[rgb]{0.96,0.98,0.69} 29 &   \cellcolor[rgb]{0.92,0.97,0.62} 26 &   \cellcolor[rgb]{0.93,0.97,0.64} 27 &   \cellcolor[rgb]{0.72,0.89,0.63} 18 &   \cellcolor[rgb]{0.84,0.93,0.61} 23 &   \cellcolor[rgb]{0.38,0.73,0.66} 14 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.54,0.81,0.65} 18 &   \cellcolor[rgb]{0.47,0.79,0.65} 15 &  \cellcolor[rgb]{0.20,0.53,0.74} 7.0 &   \cellcolor[rgb]{0.75,0.90,0.63} 21 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.20,0.54,0.74} 7.0 &   \cellcolor[rgb]{0.86,0.94,0.61} 27 \\
POLY S              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &  \cellcolor[rgb]{0.61,0.84,0.64} 20 &   \cellcolor[rgb]{0.98,0.99,0.71} 30 &   \cellcolor[rgb]{0.95,0.98,0.67} 28 &   \cellcolor[rgb]{0.95,0.98,0.67} 28 &   \cellcolor[rgb]{0.76,0.90,0.63} 19 &   \cellcolor[rgb]{0.87,0.95,0.60} 24 &   \cellcolor[rgb]{0.57,0.83,0.64} 19 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.61,0.84,0.64} 20 &   \cellcolor[rgb]{0.65,0.86,0.64} 19 &  \cellcolor[rgb]{0.23,0.49,0.72} 6.0 &   \cellcolor[rgb]{0.71,0.88,0.63} 20 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.31,0.38,0.67} 3.0 &   \cellcolor[rgb]{0.93,0.97,0.64} 30 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.65,0.86,0.64} 21 &   \cellcolor[rgb]{0.69,0.88,0.64} 20 &   \cellcolor[rgb]{0.90,0.96,0.60} 25 &   \cellcolor[rgb]{0.78,0.91,0.62} 22 &   \cellcolor[rgb]{0.52,0.81,0.65} 14 &   \cellcolor[rgb]{1.00,0.99,0.73} 31 &   \cellcolor[rgb]{1.00,0.93,0.63} 39 \\
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.69,0.88,0.64} 22 &   \cellcolor[rgb]{0.43,0.77,0.65} 14 &   \cellcolor[rgb]{0.99,0.81,0.49} 39 &   \cellcolor[rgb]{0.33,0.68,0.68} 11 &  \cellcolor[rgb]{0.22,0.56,0.73} 7.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.35,0.71,0.67} 13 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.72,0.89,0.63} 23 &   \cellcolor[rgb]{0.57,0.83,0.64} 17 &   \cellcolor[rgb]{0.36,0.72,0.67} 12 &   \cellcolor[rgb]{0.82,0.93,0.61} 23 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.30,0.65,0.69} 10 &   \cellcolor[rgb]{0.79,0.92,0.62} 25 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.76,0.90,0.63} 24 &   \cellcolor[rgb]{0.85,0.94,0.61} 24 &   \cellcolor[rgb]{1.00,0.92,0.61} 35 &   \cellcolor[rgb]{0.87,0.95,0.60} 24 &   \cellcolor[rgb]{0.57,0.83,0.64} 15 &   \cellcolor[rgb]{1.00,0.93,0.63} 34 &   \cellcolor[rgb]{1.00,0.87,0.54} 42 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.79,0.92,0.62} 25 &   \cellcolor[rgb]{0.77,0.91,0.62} 22 &   \cellcolor[rgb]{0.30,0.64,0.70} 10 &   \cellcolor[rgb]{1.00,0.88,0.55} 37 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.41,0.76,0.65} 13 &   \cellcolor[rgb]{0.89,0.96,0.60} 28 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.86,0.94,0.61} 27 &   \cellcolor[rgb]{1.00,0.99,0.73} 32 &   \cellcolor[rgb]{1.00,0.96,0.68} 33 &   \cellcolor[rgb]{1.00,0.98,0.71} 32 &   \cellcolor[rgb]{0.95,0.98,0.67} 25 &   \cellcolor[rgb]{0.99,1.00,0.73} 30 &   \cellcolor[rgb]{0.96,0.98,0.68} 32 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.86,0.94,0.61} 27 &   \cellcolor[rgb]{0.93,0.97,0.64} 27 &   \cellcolor[rgb]{1.00,0.88,0.55} 37 &   \cellcolor[rgb]{0.90,0.96,0.60} 25 &   \cellcolor[rgb]{0.68,0.87,0.64} 17 &   \cellcolor[rgb]{1.00,0.86,0.53} 37 &   \cellcolor[rgb]{1.00,0.89,0.57} 41 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.89,0.96,0.60} 28 &   \cellcolor[rgb]{1.00,0.97,0.70} 33 &   \cellcolor[rgb]{1.00,0.98,0.71} 32 &   \cellcolor[rgb]{1.00,0.96,0.68} 33 &   \cellcolor[rgb]{0.97,0.99,0.70} 26 &   \cellcolor[rgb]{0.98,0.99,0.71} 29 &   \cellcolor[rgb]{0.97,0.99,0.70} 33 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.93,0.97,0.64} 30 &   \cellcolor[rgb]{0.81,0.92,0.61} 23 &   \cellcolor[rgb]{0.75,0.90,0.63} 21 &   \cellcolor[rgb]{1.00,1.00,0.75} 31 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.68,0.87,0.64} 19 &   \cellcolor[rgb]{0.76,0.90,0.63} 24 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.93,0.97,0.64} 30 &   \cellcolor[rgb]{1.00,0.95,0.67} 34 &   \cellcolor[rgb]{1.00,1.00,0.75} 31 &   \cellcolor[rgb]{1.00,0.94,0.65} 34 &   \cellcolor[rgb]{0.99,1.00,0.73} 27 &   \cellcolor[rgb]{0.96,0.98,0.69} 28 &   \cellcolor[rgb]{0.99,0.99,0.73} 34 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.94,0.98,0.66} 31 &   \cellcolor[rgb]{1.00,0.93,0.63} 35 &   \cellcolor[rgb]{0.98,0.99,0.72} 30 &   \cellcolor[rgb]{1.00,0.92,0.61} 35 &   \cellcolor[rgb]{1.00,0.99,0.73} 28 &   \cellcolor[rgb]{0.94,0.98,0.66} 27 &   \cellcolor[rgb]{1.00,0.98,0.72} 36 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.98,0.68} 32 &   \cellcolor[rgb]{1.00,0.91,0.60} 36 &   \cellcolor[rgb]{1.00,0.90,0.58} 36 &   \cellcolor[rgb]{0.92,0.97,0.62} 26 &   \cellcolor[rgb]{0.62,0.85,0.64} 16 &   \cellcolor[rgb]{1.00,0.91,0.59} 35 &   \cellcolor[rgb]{1.00,0.84,0.51} 43 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.97,0.99,0.70} 33 &   \cellcolor[rgb]{0.91,0.96,0.61} 26 &   \cellcolor[rgb]{0.58,0.83,0.64} 17 &   \cellcolor[rgb]{0.99,0.78,0.46} 40 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.72,0.89,0.63} 20 &   \cellcolor[rgb]{0.65,0.86,0.64} 21 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.99,0.73} 34 &   \cellcolor[rgb]{0.88,0.95,0.60} 25 &   \cellcolor[rgb]{0.71,0.88,0.63} 20 &   \cellcolor[rgb]{1.00,0.90,0.58} 36 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.63,0.85,0.64} 18 &   \cellcolor[rgb]{0.94,0.98,0.66} 31 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,1.00,0.75} 35 &   \cellcolor[rgb]{0.99,1.00,0.73} 31 &   \cellcolor[rgb]{0.67,0.86,0.64} 19 &   \cellcolor[rgb]{0.99,0.81,0.49} 39 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.80,0.92,0.62} 22 &   \cellcolor[rgb]{0.91,0.97,0.61} 29 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.98,0.72} 36 &   \cellcolor[rgb]{0.94,0.98,0.66} 28 &   \cellcolor[rgb]{0.62,0.85,0.64} 18 &   \cellcolor[rgb]{1.00,0.85,0.52} 38 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.59,0.84,0.64} 17 &   \cellcolor[rgb]{0.99,0.79,0.47} 45 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.96,0.69} 37 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.20,0.53,0.74} 7.0 &  \cellcolor[rgb]{0.31,0.39,0.67} 3.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.29,0.41,0.68} 4.0 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.95,0.66} 38 &   \cellcolor[rgb]{1.00,0.83,0.51} 39 &   \cellcolor[rgb]{0.78,0.91,0.62} 22 &   \cellcolor[rgb]{0.99,0.75,0.44} 41 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.76,0.90,0.63} 21 &   \cellcolor[rgb]{1.00,1.00,0.75} 35 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.93,0.63} 39 &   \cellcolor[rgb]{1.00,0.89,0.56} 37 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.97,0.99,0.70} 29 &   \cellcolor[rgb]{0.80,0.92,0.62} 20 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.45,0.78,0.65} 16 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.89,0.57} 41 &   \cellcolor[rgb]{0.99,0.73,0.42} 42 &   \cellcolor[rgb]{0.99,0.72,0.41} 42 &   \cellcolor[rgb]{0.99,0.72,0.41} 42 &   \cellcolor[rgb]{1.00,0.96,0.69} 29 &   \cellcolor[rgb]{0.99,0.72,0.42} 41 &   \cellcolor[rgb]{0.99,0.70,0.40} 48 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.89,0.57} 41 &   \cellcolor[rgb]{1.00,0.86,0.53} 38 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.98,0.99,0.72} 30 &   \cellcolor[rgb]{0.85,0.94,0.61} 21 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.41,0.76,0.65} 15 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.87,0.54} 42 &   \cellcolor[rgb]{0.99,0.70,0.40} 43 &   \cellcolor[rgb]{0.99,0.75,0.44} 41 &   \cellcolor[rgb]{0.99,0.68,0.38} 43 &   \cellcolor[rgb]{1.00,0.94,0.65} 30 &   \cellcolor[rgb]{0.99,0.79,0.47} 39 &   \cellcolor[rgb]{0.98,0.63,0.36} 50 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.84,0.51} 43 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.40,0.76,0.65} 13 &  \cellcolor[rgb]{0.30,0.64,0.70} 9.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.50,0.80,0.65} 17 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.79,0.47} 45 &   \cellcolor[rgb]{0.99,0.67,0.37} 44 &   \cellcolor[rgb]{0.99,0.78,0.46} 40 &   \cellcolor[rgb]{0.98,0.60,0.34} 45 &   \cellcolor[rgb]{1.00,0.92,0.62} 31 &   \cellcolor[rgb]{1.00,0.82,0.50} 38 &   \cellcolor[rgb]{0.97,0.55,0.32} 52 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.79,0.47} 45 &   \cellcolor[rgb]{0.99,0.80,0.48} 40 &   \cellcolor[rgb]{0.82,0.93,0.61} 23 &   \cellcolor[rgb]{0.99,0.64,0.36} 44 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.93,0.97,0.63} 26 &   \cellcolor[rgb]{0.99,0.72,0.42} 47 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.76,0.44} 46 &   \cellcolor[rgb]{0.99,0.77,0.45} 41 &   \cellcolor[rgb]{0.87,0.95,0.60} 24 &   \cellcolor[rgb]{0.97,0.56,0.32} 46 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{1.00,0.97,0.70} 32 &   \cellcolor[rgb]{1.00,0.91,0.60} 40 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.72,0.42} 47 &   \cellcolor[rgb]{0.98,0.63,0.36} 45 &   \cellcolor[rgb]{0.99,0.68,0.38} 43 &   \cellcolor[rgb]{0.97,0.51,0.30} 47 &   \cellcolor[rgb]{1.00,0.90,0.58} 32 &   \cellcolor[rgb]{0.99,0.76,0.44} 40 &   \cellcolor[rgb]{0.97,0.52,0.30} 53 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.70,0.40} 48 &   \cellcolor[rgb]{0.95,0.42,0.26} 50 &   \cellcolor[rgb]{0.99,0.64,0.36} 44 &   \cellcolor[rgb]{0.96,0.43,0.26} 49 &   \cellcolor[rgb]{1.00,0.83,0.51} 34 &   \cellcolor[rgb]{0.99,0.65,0.36} 43 &   \cellcolor[rgb]{0.94,0.41,0.27} 56 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.67,0.37} 49 &   \cellcolor[rgb]{0.91,0.36,0.28} 52 &   \cellcolor[rgb]{0.98,0.60,0.34} 45 &   \cellcolor[rgb]{0.93,0.39,0.27} 50 &   \cellcolor[rgb]{0.99,0.79,0.47} 35 &   \cellcolor[rgb]{0.99,0.69,0.39} 42 &   \cellcolor[rgb]{0.93,0.38,0.27} 57 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.98,0.63,0.36} 50 &   \cellcolor[rgb]{0.89,0.33,0.29} 53 &   \cellcolor[rgb]{0.97,0.56,0.32} 46 &   \cellcolor[rgb]{0.91,0.36,0.28} 51 &   \cellcolor[rgb]{0.99,0.76,0.44} 36 &   \cellcolor[rgb]{0.98,0.61,0.35} 44 &   \cellcolor[rgb]{0.89,0.33,0.29} 59 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.98,0.59,0.34} 51 &   \cellcolor[rgb]{0.87,0.30,0.30} 54 &   \cellcolor[rgb]{0.91,0.36,0.28} 51 &   \cellcolor[rgb]{0.89,0.33,0.29} 52 &   \cellcolor[rgb]{0.99,0.72,0.42} 37 &   \cellcolor[rgb]{0.96,0.48,0.29} 47 &   \cellcolor[rgb]{0.87,0.30,0.30} 60 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.97,0.55,0.32} 52 &   \cellcolor[rgb]{0.85,0.27,0.30} 55 &   \cellcolor[rgb]{0.89,0.33,0.29} 52 &   \cellcolor[rgb]{0.88,0.30,0.29} 53 &   \cellcolor[rgb]{0.99,0.69,0.38} 38 &   \cellcolor[rgb]{0.92,0.37,0.28} 50 &   \cellcolor[rgb]{0.86,0.28,0.30} 61 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.97,0.52,0.30} 53 &   \cellcolor[rgb]{0.97,0.50,0.30} 48 &   \cellcolor[rgb]{0.96,0.43,0.26} 49 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.96,0.44,0.27} 48 &   \cellcolor[rgb]{1.00,0.96,0.69} 37 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.96,0.48,0.29} 54 &   \cellcolor[rgb]{0.98,0.59,0.34} 46 &   \cellcolor[rgb]{0.97,0.51,0.30} 47 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.98,0.57,0.33} 45 &   \cellcolor[rgb]{0.99,0.76,0.44} 46 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.44,0.27} 55 &   \cellcolor[rgb]{0.97,0.54,0.31} 47 &   \cellcolor[rgb]{0.96,0.47,0.28} 48 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.97,0.52,0.30} 46 &   \cellcolor[rgb]{0.99,0.82,0.49} 44 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.93,0.38,0.27} 57 &   \cellcolor[rgb]{0.93,0.39,0.27} 51 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.96,0.47,0.28} 48 &   \cellcolor[rgb]{1.00,0.87,0.54} 33 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.96,0.48,0.29} 54 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.93,0.38,0.27} 57 &   \cellcolor[rgb]{0.96,0.46,0.28} 49 &   \cellcolor[rgb]{0.93,0.39,0.27} 50 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.94,0.40,0.27} 49 &   \cellcolor[rgb]{1.00,0.95,0.66} 38 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.91,0.36,0.28} 58 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.42,0.77,0.65} 12 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.71,0.11,0.28} 66 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.89,0.33,0.29} 59 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.99,0.67,0.37} 49 \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.87,0.30,0.30} 60 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.98,0.59,0.34} 51 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.86,0.28,0.30} 61 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.96,0.44,0.27} 55 \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.84,0.25,0.31} 62 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.91,0.36,0.28} 58 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.81,0.21,0.30} 63 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.84,0.25,0.31} 62 \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.77,0.17,0.29} 64 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.81,0.21,0.30} 63 \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.75,0.14,0.29} 65 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.77,0.17,0.29} 64 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.71,0.11,0.28} 66 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.75,0.14,0.29} 65 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.68,0.07,0.27} 67 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.68,0.07,0.27} 67 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.64,0.03,0.26} 68 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.64,0.03,0.26} 68 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.62,0.00,0.26} 69 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 69 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 \\
\bottomrule
\end{tabular}
\begin{tabular}{rlllllllll}
\toprule
{} &                                      N &            \makecell{Error \\ (\%)} &                                Score &               \makecell{Planes \\ (\%)} &             \makecell{Interior \\ (\%)} &             \makecell{Exterior \\ (\%)} &              \makecell{Extrap. \\ (\%)} &              \makecell{Surface \\ (\%)} &                 \makecell{Traj. \\ (km)} \\
Model               &                                        &                                     &                                      &                                         &                                         &                                         &                                         &                                         &                                          \\
\midrule
POLY L              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.37,0.31,0.64} 8 &  \cellcolor[rgb]{0.37,0.31,0.64} 2.9E-3 &  \cellcolor[rgb]{0.37,0.31,0.64} 3.6E-2 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0E-3 &  \cellcolor[rgb]{0.34,0.34,0.65} 6.9E-5 &    \cellcolor[rgb]{0.37,0.31,0.64} 0.21 &   \cellcolor[rgb]{0.35,0.34,0.65} 1.1E-5 \\
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.35,0.34,0.65} 19 &  \cellcolor[rgb]{0.34,0.34,0.65} 9.8E-3 &    \cellcolor[rgb]{0.34,0.34,0.65} 0.34 &  \cellcolor[rgb]{0.34,0.34,0.65} 1.5E-3 &  \cellcolor[rgb]{0.31,0.39,0.67} 7.1E-4 &     \cellcolor[rgb]{0.20,0.54,0.74} 3.2 &   \cellcolor[rgb]{0.32,0.37,0.66} 5.3E-5 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.29,0.41,0.68} 35 &    \cellcolor[rgb]{0.26,0.45,0.70} 0.11 &     \cellcolor[rgb]{0.20,0.53,0.74} 1.4 &  \cellcolor[rgb]{0.25,0.46,0.71} 3.1E-2 &  \cellcolor[rgb]{0.21,0.52,0.73} 1.1E-2 &     \cellcolor[rgb]{0.25,0.46,0.71} 2.8 &   \cellcolor[rgb]{0.22,0.50,0.73} 3.7E-4 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.29,0.41,0.68} 35 &  \cellcolor[rgb]{0.31,0.38,0.67} 1.3E-2 &    \cellcolor[rgb]{0.29,0.41,0.69} 0.52 &  \cellcolor[rgb]{0.31,0.38,0.67} 1.6E-3 &  \cellcolor[rgb]{0.57,0.83,0.64} 2.2E-2 &     \cellcolor[rgb]{0.23,0.49,0.72} 3.1 &   \cellcolor[rgb]{0.29,0.41,0.68} 6.7E-5 \\
POLY S              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &   \cellcolor[rgb]{0.27,0.44,0.70} 56 &    \cellcolor[rgb]{0.29,0.64,0.70} 0.31 &     \cellcolor[rgb]{0.26,0.61,0.71} 2.7 &    \cellcolor[rgb]{0.36,0.72,0.67} 0.13 &  \cellcolor[rgb]{0.27,0.43,0.69} 9.2E-3 &     \cellcolor[rgb]{0.23,0.57,0.72} 3.6 &   \cellcolor[rgb]{0.35,0.71,0.67} 1.2E-3 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.25,0.47,0.71} 57 &    \cellcolor[rgb]{0.20,0.53,0.74} 0.18 &     \cellcolor[rgb]{0.40,0.76,0.65} 3.4 &   \cellcolor[rgb]{0.20,0.53,0.74} 0.061 &  \cellcolor[rgb]{0.22,0.56,0.73} 1.1E-2 &     \cellcolor[rgb]{0.45,0.78,0.65} 5.5 &   \cellcolor[rgb]{0.23,0.57,0.72} 7.3E-4 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.22,0.50,0.73} 83 &    \cellcolor[rgb]{0.26,0.60,0.71} 0.30 &     \cellcolor[rgb]{0.36,0.72,0.67} 3.4 &    \cellcolor[rgb]{0.48,0.79,0.65} 0.18 &    \cellcolor[rgb]{0.72,0.89,0.63} 0.12 &     \cellcolor[rgb]{0.41,0.76,0.65} 5.4 &   \cellcolor[rgb]{0.45,0.78,0.65} 9.0E-3 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &   \cellcolor[rgb]{0.20,0.54,0.74} 89 &    \cellcolor[rgb]{0.32,0.67,0.68} 0.34 &     \cellcolor[rgb]{0.33,0.68,0.68} 3.4 &    \cellcolor[rgb]{0.58,0.83,0.64} 0.21 &    \cellcolor[rgb]{0.80,0.92,0.62} 0.16 &     \cellcolor[rgb]{0.37,0.73,0.66} 5.4 &   \cellcolor[rgb]{0.54,0.81,0.65} 1.1E-2 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.23,0.57,0.72} 99 &   \cellcolor[rgb]{0.29,0.41,0.69} 0.050 &    \cellcolor[rgb]{0.31,0.38,0.67} 0.39 &   \cellcolor[rgb]{0.23,0.49,0.72} 0.050 &  \cellcolor[rgb]{0.62,0.00,0.26} 1.6E17 &     \cellcolor[rgb]{0.28,0.42,0.69} 2.6 &   \cellcolor[rgb]{0.32,0.67,0.68} 8.8E-4 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.26,0.60,0.71} 101 &    \cellcolor[rgb]{0.23,0.49,0.72} 0.11 &     \cellcolor[rgb]{0.23,0.49,0.72} 1.0 &    \cellcolor[rgb]{0.30,0.64,0.70} 0.11 &   \cellcolor[rgb]{0.62,0.00,0.26} 95000 &     \cellcolor[rgb]{0.31,0.38,0.67} 2.3 &   \cellcolor[rgb]{0.25,0.47,0.71} 3.5E-4 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.29,0.64,0.70} 104 &    \cellcolor[rgb]{0.36,0.72,0.67} 0.42 &      \cellcolor[rgb]{1.00,0.96,0.68} 17 &   \cellcolor[rgb]{0.26,0.61,0.71} 0.073 &  \cellcolor[rgb]{0.30,0.64,0.70} 1.6E-2 &      \cellcolor[rgb]{1.00,0.89,0.56} 29 &   \cellcolor[rgb]{0.27,0.44,0.70} 3.2E-4 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.32,0.67,0.68} 126 &    \cellcolor[rgb]{0.39,0.75,0.65} 0.43 &      \cellcolor[rgb]{1.00,0.88,0.55} 25 &  \cellcolor[rgb]{0.29,0.41,0.69} 1.8E-2 &  \cellcolor[rgb]{0.37,0.31,0.64} 5.0E-8 &     \cellcolor[rgb]{0.62,0.00,0.26} 140 &  \cellcolor[rgb]{0.37,0.31,0.64} 2.6E-11 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.35,0.71,0.67} 127 &    \cellcolor[rgb]{0.57,0.83,0.64} 0.86 &     \cellcolor[rgb]{0.25,0.46,0.71} 1.0 &    \cellcolor[rgb]{0.67,0.86,0.64} 0.74 &   \cellcolor[rgb]{0.62,0.00,0.26} 20000 &     \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &   \cellcolor[rgb]{0.38,0.73,0.66} 5.2E-3 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.38,0.73,0.66} 129 &     \cellcolor[rgb]{0.73,0.89,0.63} 1.5 &     \cellcolor[rgb]{0.58,0.83,0.64} 3.9 &     \cellcolor[rgb]{0.78,0.91,0.62} 1.0 &  \cellcolor[rgb]{0.62,0.85,0.64} 2.6E-2 &     \cellcolor[rgb]{0.59,0.84,0.64} 6.7 &     \cellcolor[rgb]{1.00,0.98,0.72} 0.19 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.41,0.76,0.65} 130 &     \cellcolor[rgb]{0.61,0.84,0.64} 1.0 &      \cellcolor[rgb]{0.99,0.72,0.41} 41 &    \cellcolor[rgb]{0.44,0.78,0.65} 0.18 &  \cellcolor[rgb]{0.24,0.48,0.71} 1.0E-2 &      \cellcolor[rgb]{0.99,0.76,0.44} 50 &   \cellcolor[rgb]{0.29,0.64,0.70} 8.7E-4 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.45,0.78,0.65} 131 &    \cellcolor[rgb]{0.22,0.56,0.73} 0.23 &     \cellcolor[rgb]{0.54,0.81,0.65} 3.8 &    \cellcolor[rgb]{0.33,0.68,0.68} 0.12 &  \cellcolor[rgb]{0.62,0.00,0.26} 8.7E11 &     \cellcolor[rgb]{0.55,0.82,0.64} 6.2 &   \cellcolor[rgb]{0.26,0.60,0.71} 8.3E-4 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.50,0.80,0.65} 136 &     \cellcolor[rgb]{0.69,0.88,0.64} 1.4 &     \cellcolor[rgb]{0.71,0.88,0.63} 5.6 &     \cellcolor[rgb]{0.87,0.95,0.60} 1.1 &     \cellcolor[rgb]{0.92,0.97,0.62} 1.1 &      \cellcolor[rgb]{0.76,0.90,0.63} 10 &    \cellcolor[rgb]{0.89,0.96,0.60} 0.084 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.54,0.81,0.65} 140 &     \cellcolor[rgb]{0.77,0.91,0.62} 1.5 &     \cellcolor[rgb]{0.67,0.86,0.64} 5.5 &     \cellcolor[rgb]{0.92,0.97,0.62} 1.3 &     \cellcolor[rgb]{0.94,0.97,0.65} 1.2 &      \cellcolor[rgb]{0.72,0.89,0.63} 10 &    \cellcolor[rgb]{0.91,0.97,0.61} 0.094 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.57,0.83,0.64} 141 &     \cellcolor[rgb]{0.81,0.92,0.61} 2.2 &     \cellcolor[rgb]{0.82,0.93,0.61} 6.5 &     \cellcolor[rgb]{0.82,0.93,0.61} 1.1 &  \cellcolor[rgb]{0.34,0.69,0.68} 1.9E-2 &      \cellcolor[rgb]{0.84,0.93,0.61} 11 &     \cellcolor[rgb]{1.00,0.93,0.63} 0.21 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.61,0.84,0.64} 142 &    \cellcolor[rgb]{0.43,0.77,0.65} 0.50 &     \cellcolor[rgb]{0.30,0.64,0.70} 3.0 &    \cellcolor[rgb]{0.62,0.85,0.64} 0.60 &   \cellcolor[rgb]{0.62,0.00,0.26} 7.2E6 &     \cellcolor[rgb]{0.34,0.69,0.68} 5.1 &   \cellcolor[rgb]{0.57,0.83,0.64} 1.6E-2 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.65,0.86,0.64} 149 &    \cellcolor[rgb]{0.47,0.79,0.65} 0.78 &     \cellcolor[rgb]{0.22,0.56,0.73} 2.3 &     \cellcolor[rgb]{0.90,0.96,0.60} 1.2 &   \cellcolor[rgb]{0.62,0.00,0.26} 7.5E6 &     \cellcolor[rgb]{0.26,0.61,0.71} 4.0 &   \cellcolor[rgb]{0.69,0.88,0.64} 4.5E-2 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.69,0.88,0.64} 160 &     \cellcolor[rgb]{0.85,0.94,0.61} 2.3 &      \cellcolor[rgb]{1.00,0.98,0.71} 15 &     \cellcolor[rgb]{0.93,0.97,0.64} 1.3 &    \cellcolor[rgb]{0.89,0.96,0.60} 0.84 &      \cellcolor[rgb]{1.00,0.97,0.70} 19 &    \cellcolor[rgb]{0.72,0.89,0.63} 0.066 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.72,0.89,0.63} 168 &     \cellcolor[rgb]{0.65,0.86,0.64} 1.2 &     \cellcolor[rgb]{0.48,0.79,0.65} 3.5 &     \cellcolor[rgb]{0.95,0.98,0.67} 1.6 &  \cellcolor[rgb]{0.62,0.00,0.26} 2.1E14 &     \cellcolor[rgb]{0.30,0.65,0.69} 4.9 &    \cellcolor[rgb]{0.83,0.93,0.61} 0.074 \\
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.79,0.92,0.62} 169 &    \cellcolor[rgb]{0.52,0.81,0.65} 0.79 &      \cellcolor[rgb]{1.00,0.85,0.52} 27 &    \cellcolor[rgb]{0.40,0.76,0.65} 0.17 &    \cellcolor[rgb]{0.68,0.87,0.64} 0.11 &     \cellcolor[rgb]{0.62,0.00,0.26} 160 &   \cellcolor[rgb]{0.41,0.76,0.65} 7.7E-3 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.79,0.92,0.62} 169 &     \cellcolor[rgb]{0.91,0.96,0.61} 2.6 &     \cellcolor[rgb]{0.97,0.99,0.70} 9.8 &     \cellcolor[rgb]{0.97,0.99,0.70} 1.8 &     \cellcolor[rgb]{0.95,0.98,0.67} 1.4 &      \cellcolor[rgb]{0.98,0.99,0.71} 13 &     \cellcolor[rgb]{0.94,0.98,0.66} 0.12 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.83,0.93,0.61} 172 &     \cellcolor[rgb]{0.93,0.97,0.64} 2.7 &     \cellcolor[rgb]{0.95,0.98,0.67} 9.7 &     \cellcolor[rgb]{0.98,0.99,0.72} 2.0 &     \cellcolor[rgb]{0.97,0.99,0.70} 1.7 &      \cellcolor[rgb]{0.96,0.98,0.69} 13 &     \cellcolor[rgb]{0.97,0.99,0.70} 0.14 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.86,0.94,0.61} 174 &     \cellcolor[rgb]{0.94,0.98,0.66} 2.7 &     \cellcolor[rgb]{0.93,0.97,0.64} 9.7 &     \cellcolor[rgb]{1.00,1.00,0.75} 2.1 &     \cellcolor[rgb]{0.99,1.00,0.73} 1.7 &      \cellcolor[rgb]{0.94,0.98,0.66} 13 &     \cellcolor[rgb]{0.99,0.99,0.73} 0.14 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.89,0.96,0.60} 176 &     \cellcolor[rgb]{0.96,0.98,0.69} 2.8 &     \cellcolor[rgb]{0.92,0.97,0.62} 9.7 &     \cellcolor[rgb]{1.00,0.98,0.71} 2.1 &     \cellcolor[rgb]{1.00,0.99,0.73} 1.8 &      \cellcolor[rgb]{0.93,0.97,0.63} 13 &     \cellcolor[rgb]{1.00,1.00,0.75} 0.15 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.91,0.97,0.61} 195 &     \cellcolor[rgb]{0.99,1.00,0.73} 3.0 &     \cellcolor[rgb]{0.44,0.78,0.65} 3.4 &     \cellcolor[rgb]{1.00,0.92,0.61} 5.1 &    \cellcolor[rgb]{0.62,0.00,0.26} 6500 &     \cellcolor[rgb]{0.50,0.80,0.65} 5.5 &     \cellcolor[rgb]{0.93,0.97,0.64} 0.10 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.93,0.97,0.64} 205 &     \cellcolor[rgb]{1.00,0.99,0.73} 3.7 &     \cellcolor[rgb]{0.75,0.90,0.63} 6.4 &     \cellcolor[rgb]{0.99,0.81,0.49} 9.6 &   \cellcolor[rgb]{0.62,0.00,0.26} 67000 &     \cellcolor[rgb]{0.63,0.85,0.64} 9.3 &    \cellcolor[rgb]{0.79,0.92,0.62} 0.070 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.98,0.68} 209 &      \cellcolor[rgb]{0.99,0.73,0.42} 26 &      \cellcolor[rgb]{1.00,0.92,0.61} 18 &     \cellcolor[rgb]{1.00,0.85,0.52} 9.4 &  \cellcolor[rgb]{0.46,0.79,0.65} 2.2E-2 &      \cellcolor[rgb]{1.00,0.93,0.63} 29 &     \cellcolor[rgb]{0.99,0.72,0.42} 0.80 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.98,0.68} 209 &      \cellcolor[rgb]{0.99,0.77,0.45} 25 &      \cellcolor[rgb]{1.00,0.90,0.58} 18 &     \cellcolor[rgb]{1.00,0.88,0.55} 9.2 &  \cellcolor[rgb]{0.52,0.81,0.65} 2.2E-2 &      \cellcolor[rgb]{1.00,0.91,0.59} 29 &     \cellcolor[rgb]{0.99,0.76,0.44} 0.79 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.97,0.99,0.70} 211 &     \cellcolor[rgb]{1.00,0.95,0.67} 4.0 &     \cellcolor[rgb]{0.90,0.96,0.60} 9.6 &     \cellcolor[rgb]{1.00,0.96,0.68} 3.9 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.0E9 &      \cellcolor[rgb]{0.91,0.96,0.61} 12 &    \cellcolor[rgb]{0.76,0.90,0.63} 0.067 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.99,0.73} 212 &     \cellcolor[rgb]{1.00,0.97,0.70} 3.9 &     \cellcolor[rgb]{0.87,0.95,0.60} 9.5 &     \cellcolor[rgb]{1.00,0.94,0.65} 4.6 &   \cellcolor[rgb]{0.62,0.00,0.26} 7.2E6 &      \cellcolor[rgb]{0.87,0.95,0.60} 12 &    \cellcolor[rgb]{0.86,0.94,0.61} 0.083 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,1.00,0.75} 217 &     \cellcolor[rgb]{0.88,0.95,0.60} 2.5 &    \cellcolor[rgb]{0.62,0.00,0.26} 6800 &    \cellcolor[rgb]{0.71,0.88,0.63} 0.82 &  \cellcolor[rgb]{0.38,0.73,0.66} 2.0E-2 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.2E5 &   \cellcolor[rgb]{0.65,0.86,0.64} 1.7E-2 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.98,0.72} 220 &     \cellcolor[rgb]{1.00,0.91,0.60} 4.4 &     \cellcolor[rgb]{0.62,0.85,0.64} 5.2 &     \cellcolor[rgb]{1.00,0.90,0.58} 8.9 &    \cellcolor[rgb]{0.62,0.00,0.26} 5600 &     \cellcolor[rgb]{0.68,0.87,0.64} 9.5 &     \cellcolor[rgb]{1.00,0.89,0.57} 0.22 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.96,0.69} 223 &     \cellcolor[rgb]{0.98,0.99,0.71} 2.9 &   \cellcolor[rgb]{0.62,0.00,0.26} 11000 &    \cellcolor[rgb]{0.75,0.90,0.63} 0.82 &  \cellcolor[rgb]{0.42,0.77,0.65} 2.0E-2 &   \cellcolor[rgb]{0.62,0.00,0.26} 2.2E5 &   \cellcolor[rgb]{0.61,0.84,0.64} 1.7E-2 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.95,0.66} 226 &     \cellcolor[rgb]{1.00,0.93,0.63} 4.4 &     \cellcolor[rgb]{0.78,0.91,0.62} 6.4 &      \cellcolor[rgb]{0.99,0.78,0.46} 17 &   \cellcolor[rgb]{0.62,0.00,0.26} 12000 &      \cellcolor[rgb]{0.80,0.92,0.62} 11 &     \cellcolor[rgb]{1.00,0.96,0.69} 0.21 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.93,0.63} 234 &    \cellcolor[rgb]{0.62,0.00,0.26} 2500 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.4E7 &   \cellcolor[rgb]{0.22,0.56,0.73} 0.061 &  \cellcolor[rgb]{0.26,0.60,0.71} 1.1E-2 &   \cellcolor[rgb]{0.62,0.00,0.26} 4.7E8 &   \cellcolor[rgb]{0.20,0.54,0.74} 7.3E-4 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.91,0.60} 236 &      \cellcolor[rgb]{0.99,0.80,0.48} 20 &      \cellcolor[rgb]{0.99,0.81,0.49} 33 &      \cellcolor[rgb]{0.99,0.75,0.44} 20 &      \cellcolor[rgb]{1.00,0.96,0.69} 19 &      \cellcolor[rgb]{0.99,0.79,0.47} 47 &      \cellcolor[rgb]{0.99,0.70,0.40} 1.0 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.89,0.57} 241 &     \cellcolor[rgb]{1.00,0.89,0.56} 9.6 &      \cellcolor[rgb]{0.98,0.99,0.72} 10 &      \cellcolor[rgb]{0.99,0.72,0.41} 27 &   \cellcolor[rgb]{0.62,0.00,0.26} 81000 &      \cellcolor[rgb]{0.99,1.00,0.73} 15 &     \cellcolor[rgb]{0.96,0.98,0.68} 0.13 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.87,0.54} 244 &      \cellcolor[rgb]{0.99,0.70,0.40} 32 &      \cellcolor[rgb]{0.99,0.75,0.44} 40 &      \cellcolor[rgb]{0.99,0.68,0.38} 32 &      \cellcolor[rgb]{1.00,0.94,0.65} 32 &      \cellcolor[rgb]{1.00,0.82,0.50} 46 &      \cellcolor[rgb]{0.99,0.67,0.37} 1.8 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.84,0.51} 246 &      \cellcolor[rgb]{0.99,0.67,0.37} 38 &      \cellcolor[rgb]{0.99,0.78,0.46} 38 &      \cellcolor[rgb]{0.99,0.64,0.36} 38 &      \cellcolor[rgb]{1.00,0.92,0.62} 38 &      \cellcolor[rgb]{1.00,0.86,0.53} 38 &      \cellcolor[rgb]{0.98,0.63,0.36} 2.0 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.82,0.49} 259 &      \cellcolor[rgb]{0.98,0.63,0.36} 59 &      \cellcolor[rgb]{0.99,0.68,0.38} 59 &      \cellcolor[rgb]{0.97,0.51,0.30} 59 &      \cellcolor[rgb]{1.00,0.90,0.58} 59 &      \cellcolor[rgb]{0.99,0.72,0.42} 59 &      \cellcolor[rgb]{0.98,0.59,0.34} 2.7 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.79,0.47} 260 &      \cellcolor[rgb]{1.00,0.86,0.53} 11 &      \cellcolor[rgb]{1.00,1.00,0.75} 12 &      \cellcolor[rgb]{0.98,0.60,0.34} 46 &   \cellcolor[rgb]{0.62,0.00,0.26} 62000 &      \cellcolor[rgb]{1.00,0.99,0.73} 18 &     \cellcolor[rgb]{0.99,0.79,0.47} 0.77 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.76,0.44} 262 &    \cellcolor[rgb]{0.62,0.00,0.26} 8700 &   \cellcolor[rgb]{0.62,0.00,0.26} 4.1E7 &    \cellcolor[rgb]{0.54,0.81,0.65} 0.21 &    \cellcolor[rgb]{0.76,0.90,0.63} 0.16 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.9E9 &   \cellcolor[rgb]{0.50,0.80,0.65} 1.1E-2 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.72,0.42} 264 &      \cellcolor[rgb]{1.00,0.83,0.51} 15 &      \cellcolor[rgb]{1.00,0.94,0.65} 18 &      \cellcolor[rgb]{0.97,0.56,0.32} 48 &   \cellcolor[rgb]{0.62,0.00,0.26} 74000 &      \cellcolor[rgb]{1.00,0.95,0.67} 25 &     \cellcolor[rgb]{1.00,0.87,0.54} 0.37 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.70,0.40} 273 &      \cellcolor[rgb]{0.93,0.39,0.27} 83 &      \cellcolor[rgb]{0.99,0.64,0.36} 94 &      \cellcolor[rgb]{0.96,0.43,0.26} 83 &      \cellcolor[rgb]{1.00,0.83,0.51} 83 &      \cellcolor[rgb]{0.99,0.69,0.39} 95 &      \cellcolor[rgb]{0.97,0.52,0.30} 3.3 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.67,0.37} 285 &      \cellcolor[rgb]{0.91,0.36,0.28} 97 &      \cellcolor[rgb]{0.96,0.43,0.26} 98 &      \cellcolor[rgb]{0.93,0.39,0.27} 97 &      \cellcolor[rgb]{0.99,0.79,0.47} 97 &      \cellcolor[rgb]{0.98,0.57,0.33} 98 &      \cellcolor[rgb]{0.96,0.48,0.29} 3.6 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.98,0.63,0.36} 293 &      \cellcolor[rgb]{0.89,0.33,0.29} 97 &      \cellcolor[rgb]{0.93,0.39,0.27} 98 &      \cellcolor[rgb]{0.91,0.36,0.28} 97 &      \cellcolor[rgb]{0.99,0.76,0.44} 97 &      \cellcolor[rgb]{0.96,0.44,0.27} 98 &      \cellcolor[rgb]{0.96,0.44,0.27} 3.6 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.98,0.59,0.34} 299 &      \cellcolor[rgb]{0.87,0.30,0.30} 98 &      \cellcolor[rgb]{0.91,0.36,0.28} 98 &      \cellcolor[rgb]{0.89,0.33,0.29} 98 &      \cellcolor[rgb]{0.99,0.72,0.42} 98 &      \cellcolor[rgb]{0.94,0.40,0.27} 98 &      \cellcolor[rgb]{0.94,0.41,0.27} 3.6 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.97,0.55,0.32} 305 &      \cellcolor[rgb]{0.85,0.27,0.30} 99 &      \cellcolor[rgb]{0.89,0.33,0.29} 99 &      \cellcolor[rgb]{0.88,0.30,0.29} 99 &      \cellcolor[rgb]{0.99,0.69,0.38} 99 &      \cellcolor[rgb]{0.92,0.37,0.28} 99 &      \cellcolor[rgb]{0.93,0.38,0.27} 3.6 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.97,0.52,0.30} 318 &      \cellcolor[rgb]{0.98,0.59,0.34} 59 &      \cellcolor[rgb]{0.98,0.60,0.34} 97 &     \cellcolor[rgb]{0.62,0.00,0.26} 240 &   \cellcolor[rgb]{0.62,0.00,0.26} 4.9E7 &      \cellcolor[rgb]{0.99,0.65,0.36} 98 &     \cellcolor[rgb]{0.99,0.82,0.49} 0.43 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.96,0.48,0.29} 319 &      \cellcolor[rgb]{0.97,0.50,0.30} 62 &      \cellcolor[rgb]{0.97,0.51,0.30} 98 &     \cellcolor[rgb]{0.62,0.00,0.26} 220 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.8E7 &      \cellcolor[rgb]{0.97,0.52,0.30} 98 &     \cellcolor[rgb]{1.00,0.95,0.66} 0.21 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.44,0.27} 320 &      \cellcolor[rgb]{0.97,0.54,0.31} 60 &      \cellcolor[rgb]{0.97,0.56,0.32} 97 &     \cellcolor[rgb]{0.62,0.00,0.26} 240 &   \cellcolor[rgb]{0.62,0.00,0.26} 5.0E7 &      \cellcolor[rgb]{0.98,0.61,0.35} 98 &     \cellcolor[rgb]{1.00,0.84,0.51} 0.42 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.94,0.41,0.27} 323 &      \cellcolor[rgb]{0.95,0.42,0.26} 82 &     \cellcolor[rgb]{0.62,0.00,0.26} 130 &      \cellcolor[rgb]{0.96,0.47,0.28} 80 &      \cellcolor[rgb]{1.00,0.87,0.54} 78 &     \cellcolor[rgb]{0.62,0.00,0.26} 180 &      \cellcolor[rgb]{0.97,0.55,0.32} 3.0 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.93,0.38,0.27} 324 &      \cellcolor[rgb]{0.96,0.46,0.28} 63 &      \cellcolor[rgb]{0.96,0.47,0.28} 98 &     \cellcolor[rgb]{0.62,0.00,0.26} 220 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.8E7 &      \cellcolor[rgb]{0.96,0.48,0.29} 98 &     \cellcolor[rgb]{1.00,0.91,0.60} 0.21 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.91,0.36,0.28} 363 &  \cellcolor[rgb]{0.62,0.00,0.26} 1.9E11 &  \cellcolor[rgb]{0.62,0.00,0.26} 1.1E13 &   \cellcolor[rgb]{0.62,0.00,0.26} 6.1E9 &    \cellcolor[rgb]{0.85,0.94,0.61} 0.25 &  \cellcolor[rgb]{0.62,0.00,0.26} 5.1E13 &       \cellcolor[rgb]{0.84,0.25,0.31} 10 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.89,0.33,0.29} 408 &     \cellcolor[rgb]{0.62,0.00,0.26} 450 &     \cellcolor[rgb]{0.62,0.00,0.26} 720 &     \cellcolor[rgb]{0.62,0.00,0.26} 360 &    \cellcolor[rgb]{0.62,0.00,0.26} 8800 &     \cellcolor[rgb]{0.62,0.00,0.26} 660 &      \cellcolor[rgb]{0.91,0.36,0.28} 4.5 \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.87,0.30,0.30} 409 &     \cellcolor[rgb]{0.62,0.00,0.26} 380 &     \cellcolor[rgb]{0.62,0.00,0.26} 660 &     \cellcolor[rgb]{0.62,0.00,0.26} 280 &   \cellcolor[rgb]{0.62,0.00,0.26} 16000 &     \cellcolor[rgb]{0.62,0.00,0.26} 650 &      \cellcolor[rgb]{0.89,0.33,0.29} 4.7 \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.86,0.28,0.30} 410 &     \cellcolor[rgb]{0.62,0.00,0.26} 380 &     \cellcolor[rgb]{0.62,0.00,0.26} 690 &     \cellcolor[rgb]{0.62,0.00,0.26} 340 &   \cellcolor[rgb]{0.62,0.00,0.26} 34000 &     \cellcolor[rgb]{0.62,0.00,0.26} 680 &      \cellcolor[rgb]{0.87,0.30,0.30} 4.8 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.84,0.25,0.31} 411 &     \cellcolor[rgb]{0.62,0.00,0.26} 380 &     \cellcolor[rgb]{0.62,0.00,0.26} 810 &     \cellcolor[rgb]{0.62,0.00,0.26} 320 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.0E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 820 &      \cellcolor[rgb]{0.86,0.28,0.30} 5.2 \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.81,0.21,0.30} 413 &     \cellcolor[rgb]{0.62,0.00,0.26} 700 &     \cellcolor[rgb]{0.62,0.00,0.26} 560 &    \cellcolor[rgb]{0.62,0.00,0.26} 3000 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.1E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 510 &       \cellcolor[rgb]{0.81,0.21,0.30} 14 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.77,0.17,0.29} 414 &     \cellcolor[rgb]{0.62,0.00,0.26} 430 &     \cellcolor[rgb]{0.62,0.00,0.26} 490 &    \cellcolor[rgb]{0.62,0.00,0.26} 1000 &   \cellcolor[rgb]{0.62,0.00,0.26} 90000 &     \cellcolor[rgb]{0.62,0.00,0.26} 490 &       \cellcolor[rgb]{0.77,0.17,0.29} 15 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.75,0.14,0.29} 415 &     \cellcolor[rgb]{0.62,0.00,0.26} 480 &     \cellcolor[rgb]{0.62,0.00,0.26} 510 &    \cellcolor[rgb]{0.62,0.00,0.26} 1200 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.1E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 520 &       \cellcolor[rgb]{0.75,0.14,0.29} 15 \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.71,0.11,0.28} 416 &     \cellcolor[rgb]{0.62,0.00,0.26} 440 &     \cellcolor[rgb]{0.62,0.00,0.26} 550 &    \cellcolor[rgb]{0.62,0.00,0.26} 1100 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.0E5 &     \cellcolor[rgb]{0.62,0.00,0.26} 550 &       \cellcolor[rgb]{0.71,0.11,0.28} 17 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.68,0.07,0.27} 417 &    \cellcolor[rgb]{0.62,0.00,0.26} 4000 &     \cellcolor[rgb]{0.62,0.00,0.26} 560 &   \cellcolor[rgb]{0.62,0.00,0.26} 23000 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.9E9 &     \cellcolor[rgb]{0.62,0.00,0.26} 480 &       \cellcolor[rgb]{0.68,0.07,0.27} 36 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.64,0.03,0.26} 418 &    \cellcolor[rgb]{0.62,0.00,0.26} 4200 &     \cellcolor[rgb]{0.62,0.00,0.26} 580 &   \cellcolor[rgb]{0.62,0.00,0.26} 24000 &   \cellcolor[rgb]{0.62,0.00,0.26} 1.9E9 &     \cellcolor[rgb]{0.62,0.00,0.26} 490 &      \cellcolor[rgb]{0.64,0.03,0.26} 120 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.62,0.00,0.26} 419 &    \cellcolor[rgb]{0.62,0.00,0.26} 4200 &     \cellcolor[rgb]{0.62,0.00,0.26} 580 &   \cellcolor[rgb]{0.62,0.00,0.26} 24000 &   \cellcolor[rgb]{0.62,0.00,0.26} 8.3E7 &     \cellcolor[rgb]{0.62,0.00,0.26} 490 &    \cellcolor[rgb]{0.62,0.00,0.26} 18000 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.62,0.00,0.26} 420 &    \cellcolor[rgb]{0.62,0.00,0.26} 4300 &     \cellcolor[rgb]{0.62,0.00,0.26} 600 &   \cellcolor[rgb]{0.62,0.00,0.26} 25000 &   \cellcolor[rgb]{0.62,0.00,0.26} 8.4E7 &     \cellcolor[rgb]{0.62,0.00,0.26} 510 &    \cellcolor[rgb]{0.62,0.00,0.26} 19000 \\
\bottomrule
\end{tabular}
\begin{tabular}{rlllllllll}
\toprule
{} &                                      N &            \makecell{Error \\ (\%)} &          \makecell{Score \\ (Rank)} &          \makecell{Planes \\ (Rank)} &        \makecell{Interior \\ (Rank)} &        \makecell{Exterior \\ (Rank)} &         \makecell{Extrap. \\ (Rank)} &         \makecell{Surface \\ (Rank)} &           \makecell{Traj. \\ (Rank)} \\
Model               &                                        &                                     &                                     &                                      &                                      &                                      &                                      &                                      &                                      \\
\midrule
POLY L              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &   \cellcolor[rgb]{0.37,0.31,0.64} 1 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &  \cellcolor[rgb]{0.35,0.34,0.65} 2.0 \\
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.35,0.34,0.65} 2 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &  \cellcolor[rgb]{0.31,0.39,0.67} 3.0 &  \cellcolor[rgb]{0.20,0.54,0.74} 7.0 &  \cellcolor[rgb]{0.32,0.37,0.66} 3.0 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.29,0.41,0.68} 4 &  \cellcolor[rgb]{0.26,0.45,0.70} 5.0 &  \cellcolor[rgb]{0.20,0.53,0.74} 7.0 &  \cellcolor[rgb]{0.25,0.46,0.71} 5.0 &  \cellcolor[rgb]{0.21,0.52,0.73} 6.0 &  \cellcolor[rgb]{0.25,0.46,0.71} 5.0 &  \cellcolor[rgb]{0.22,0.50,0.73} 7.0 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.29,0.41,0.68} 4 &  \cellcolor[rgb]{0.31,0.38,0.67} 3.0 &  \cellcolor[rgb]{0.29,0.41,0.69} 4.0 &  \cellcolor[rgb]{0.31,0.38,0.67} 3.0 &   \cellcolor[rgb]{0.57,0.83,0.64} 15 &  \cellcolor[rgb]{0.23,0.49,0.72} 6.0 &  \cellcolor[rgb]{0.29,0.41,0.68} 4.0 \\
POLY S              &       \cellcolor[rgb]{0.59,0.59,0.59}  &    \cellcolor[rgb]{0.59,0.59,0.59}  &   \cellcolor[rgb]{0.27,0.44,0.70} 5 &   \cellcolor[rgb]{0.29,0.64,0.70} 10 &  \cellcolor[rgb]{0.26,0.61,0.71} 9.0 &   \cellcolor[rgb]{0.36,0.72,0.67} 12 &  \cellcolor[rgb]{0.27,0.43,0.69} 4.0 &  \cellcolor[rgb]{0.23,0.57,0.72} 8.0 &   \cellcolor[rgb]{0.35,0.71,0.67} 13 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.25,0.47,0.71} 6 &  \cellcolor[rgb]{0.20,0.53,0.74} 7.0 &   \cellcolor[rgb]{0.40,0.76,0.65} 13 &  \cellcolor[rgb]{0.20,0.53,0.74} 7.0 &  \cellcolor[rgb]{0.22,0.56,0.73} 7.0 &   \cellcolor[rgb]{0.45,0.78,0.65} 14 &  \cellcolor[rgb]{0.23,0.57,0.72} 9.0 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.22,0.50,0.73} 7 &  \cellcolor[rgb]{0.26,0.60,0.71} 9.0 &   \cellcolor[rgb]{0.36,0.72,0.67} 12 &   \cellcolor[rgb]{0.48,0.79,0.65} 15 &   \cellcolor[rgb]{0.72,0.89,0.63} 18 &   \cellcolor[rgb]{0.41,0.76,0.65} 13 &   \cellcolor[rgb]{0.45,0.78,0.65} 16 \\
SH S                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &   \cellcolor[rgb]{0.20,0.54,0.74} 8 &   \cellcolor[rgb]{0.32,0.67,0.68} 11 &   \cellcolor[rgb]{0.33,0.68,0.68} 11 &   \cellcolor[rgb]{0.58,0.83,0.64} 17 &   \cellcolor[rgb]{0.80,0.92,0.62} 20 &   \cellcolor[rgb]{0.37,0.73,0.66} 12 &   \cellcolor[rgb]{0.54,0.81,0.65} 18 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &   \cellcolor[rgb]{0.23,0.57,0.72} 9 &  \cellcolor[rgb]{0.29,0.41,0.69} 4.0 &  \cellcolor[rgb]{0.31,0.38,0.67} 3.0 &  \cellcolor[rgb]{0.23,0.49,0.72} 6.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.28,0.42,0.69} 4.0 &   \cellcolor[rgb]{0.32,0.67,0.68} 12 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.26,0.60,0.71} 10 &  \cellcolor[rgb]{0.23,0.49,0.72} 6.0 &  \cellcolor[rgb]{0.23,0.49,0.72} 6.0 &   \cellcolor[rgb]{0.30,0.64,0.70} 10 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.31,0.38,0.67} 3.0 &  \cellcolor[rgb]{0.25,0.47,0.71} 6.0 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.29,0.64,0.70} 11 &   \cellcolor[rgb]{0.36,0.72,0.67} 12 &   \cellcolor[rgb]{1.00,0.96,0.68} 33 &  \cellcolor[rgb]{0.26,0.61,0.71} 9.0 &  \cellcolor[rgb]{0.30,0.64,0.70} 9.0 &   \cellcolor[rgb]{1.00,0.89,0.56} 36 &  \cellcolor[rgb]{0.27,0.44,0.70} 5.0 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.32,0.67,0.68} 12 &   \cellcolor[rgb]{0.39,0.75,0.65} 13 &   \cellcolor[rgb]{1.00,0.88,0.55} 37 &  \cellcolor[rgb]{0.29,0.41,0.69} 4.0 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.37,0.31,0.64} 1.0 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.35,0.71,0.67} 13 &   \cellcolor[rgb]{0.57,0.83,0.64} 17 &  \cellcolor[rgb]{0.25,0.46,0.71} 5.0 &   \cellcolor[rgb]{0.67,0.86,0.64} 19 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.34,0.34,0.65} 2.0 &   \cellcolor[rgb]{0.38,0.73,0.66} 14 \\
\textbf{PINN III S} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.38,0.73,0.66} 14 &   \cellcolor[rgb]{0.73,0.89,0.63} 21 &   \cellcolor[rgb]{0.58,0.83,0.64} 17 &   \cellcolor[rgb]{0.78,0.91,0.62} 22 &   \cellcolor[rgb]{0.62,0.85,0.64} 16 &   \cellcolor[rgb]{0.59,0.84,0.64} 17 &   \cellcolor[rgb]{1.00,0.98,0.72} 36 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.41,0.76,0.65} 15 &   \cellcolor[rgb]{0.61,0.84,0.64} 18 &   \cellcolor[rgb]{0.99,0.72,0.41} 42 &   \cellcolor[rgb]{0.44,0.78,0.65} 14 &  \cellcolor[rgb]{0.24,0.48,0.71} 5.0 &   \cellcolor[rgb]{0.99,0.76,0.44} 40 &   \cellcolor[rgb]{0.29,0.64,0.70} 11 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.45,0.78,0.65} 16 &  \cellcolor[rgb]{0.22,0.56,0.73} 8.0 &   \cellcolor[rgb]{0.54,0.81,0.65} 16 &   \cellcolor[rgb]{0.33,0.68,0.68} 11 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.55,0.82,0.64} 16 &   \cellcolor[rgb]{0.26,0.60,0.71} 10 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.50,0.80,0.65} 17 &   \cellcolor[rgb]{0.69,0.88,0.64} 20 &   \cellcolor[rgb]{0.71,0.88,0.63} 20 &   \cellcolor[rgb]{0.87,0.95,0.60} 24 &   \cellcolor[rgb]{0.92,0.97,0.62} 23 &   \cellcolor[rgb]{0.76,0.90,0.63} 21 &   \cellcolor[rgb]{0.89,0.96,0.60} 28 \\
MASCONS S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.54,0.81,0.65} 18 &   \cellcolor[rgb]{0.77,0.91,0.62} 22 &   \cellcolor[rgb]{0.67,0.86,0.64} 19 &   \cellcolor[rgb]{0.92,0.97,0.62} 26 &   \cellcolor[rgb]{0.94,0.97,0.65} 24 &   \cellcolor[rgb]{0.72,0.89,0.63} 20 &   \cellcolor[rgb]{0.91,0.97,0.61} 29 \\
\textbf{PINN III L} &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.57,0.83,0.64} 19 &   \cellcolor[rgb]{0.81,0.92,0.61} 23 &   \cellcolor[rgb]{0.82,0.93,0.61} 23 &   \cellcolor[rgb]{0.82,0.93,0.61} 23 &   \cellcolor[rgb]{0.34,0.69,0.68} 10 &   \cellcolor[rgb]{0.84,0.93,0.61} 23 &   \cellcolor[rgb]{1.00,0.93,0.63} 39 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.61,0.84,0.64} 20 &   \cellcolor[rgb]{0.43,0.77,0.65} 14 &   \cellcolor[rgb]{0.30,0.64,0.70} 10 &   \cellcolor[rgb]{0.62,0.85,0.64} 18 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.34,0.69,0.68} 11 &   \cellcolor[rgb]{0.57,0.83,0.64} 19 \\
PINN II S           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.65,0.86,0.64} 21 &   \cellcolor[rgb]{0.47,0.79,0.65} 15 &  \cellcolor[rgb]{0.22,0.56,0.73} 8.0 &   \cellcolor[rgb]{0.90,0.96,0.60} 25 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.26,0.61,0.71} 9.0 &   \cellcolor[rgb]{0.69,0.88,0.64} 22 \\
SH S                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.69,0.88,0.64} 22 &   \cellcolor[rgb]{0.85,0.94,0.61} 24 &   \cellcolor[rgb]{1.00,0.98,0.71} 32 &   \cellcolor[rgb]{0.93,0.97,0.64} 27 &   \cellcolor[rgb]{0.89,0.96,0.60} 22 &   \cellcolor[rgb]{1.00,0.97,0.70} 32 &   \cellcolor[rgb]{0.72,0.89,0.63} 23 \\
PINN II L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.72,0.89,0.63} 23 &   \cellcolor[rgb]{0.65,0.86,0.64} 19 &   \cellcolor[rgb]{0.48,0.79,0.65} 15 &   \cellcolor[rgb]{0.95,0.98,0.67} 28 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.30,0.65,0.69} 10 &   \cellcolor[rgb]{0.83,0.93,0.61} 26 \\
MASCONS L           &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.79,0.92,0.62} 25 &   \cellcolor[rgb]{0.52,0.81,0.65} 16 &   \cellcolor[rgb]{1.00,0.85,0.52} 38 &   \cellcolor[rgb]{0.40,0.76,0.65} 13 &   \cellcolor[rgb]{0.68,0.87,0.64} 17 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.41,0.76,0.65} 15 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.79,0.92,0.62} 25 &   \cellcolor[rgb]{0.91,0.96,0.61} 26 &   \cellcolor[rgb]{0.97,0.99,0.70} 29 &   \cellcolor[rgb]{0.97,0.99,0.70} 29 &   \cellcolor[rgb]{0.95,0.98,0.67} 25 &   \cellcolor[rgb]{0.98,0.99,0.71} 29 &   \cellcolor[rgb]{0.94,0.98,0.66} 31 \\
PM -                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.83,0.93,0.61} 26 &   \cellcolor[rgb]{0.93,0.97,0.64} 27 &   \cellcolor[rgb]{0.95,0.98,0.67} 28 &   \cellcolor[rgb]{0.98,0.99,0.72} 30 &   \cellcolor[rgb]{0.97,0.99,0.70} 26 &   \cellcolor[rgb]{0.96,0.98,0.69} 28 &   \cellcolor[rgb]{0.97,0.99,0.70} 33 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.86,0.94,0.61} 27 &   \cellcolor[rgb]{0.94,0.98,0.66} 28 &   \cellcolor[rgb]{0.93,0.97,0.64} 27 &   \cellcolor[rgb]{1.00,1.00,0.75} 31 &   \cellcolor[rgb]{0.99,1.00,0.73} 27 &   \cellcolor[rgb]{0.94,0.98,0.66} 27 &   \cellcolor[rgb]{0.99,0.99,0.73} 34 \\
PM -                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.89,0.96,0.60} 28 &   \cellcolor[rgb]{0.96,0.98,0.69} 29 &   \cellcolor[rgb]{0.92,0.97,0.62} 26 &   \cellcolor[rgb]{1.00,0.98,0.71} 32 &   \cellcolor[rgb]{1.00,0.99,0.73} 28 &   \cellcolor[rgb]{0.93,0.97,0.63} 26 &   \cellcolor[rgb]{1.00,1.00,0.75} 35 \\
PINN I L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.91,0.97,0.61} 29 &   \cellcolor[rgb]{0.99,1.00,0.73} 31 &   \cellcolor[rgb]{0.44,0.78,0.65} 14 &   \cellcolor[rgb]{1.00,0.92,0.61} 35 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.50,0.80,0.65} 15 &   \cellcolor[rgb]{0.93,0.97,0.64} 30 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.93,0.97,0.64} 30 &   \cellcolor[rgb]{1.00,0.99,0.73} 32 &   \cellcolor[rgb]{0.75,0.90,0.63} 21 &   \cellcolor[rgb]{0.99,0.81,0.49} 39 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.63,0.85,0.64} 18 &   \cellcolor[rgb]{0.79,0.92,0.62} 25 \\
\textbf{PINN III S} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.98,0.68} 32 &   \cellcolor[rgb]{0.99,0.73,0.42} 42 &   \cellcolor[rgb]{1.00,0.92,0.61} 35 &   \cellcolor[rgb]{1.00,0.85,0.52} 38 &   \cellcolor[rgb]{0.46,0.79,0.65} 13 &   \cellcolor[rgb]{1.00,0.93,0.63} 34 &   \cellcolor[rgb]{0.99,0.72,0.42} 47 \\
\textbf{PINN III L} &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.98,0.68} 32 &   \cellcolor[rgb]{0.99,0.77,0.45} 41 &   \cellcolor[rgb]{1.00,0.90,0.58} 36 &   \cellcolor[rgb]{1.00,0.88,0.55} 37 &   \cellcolor[rgb]{0.52,0.81,0.65} 14 &   \cellcolor[rgb]{1.00,0.91,0.59} 35 &   \cellcolor[rgb]{0.99,0.76,0.44} 46 \\
PINN II L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.97,0.99,0.70} 33 &   \cellcolor[rgb]{1.00,0.95,0.67} 34 &   \cellcolor[rgb]{0.90,0.96,0.60} 25 &   \cellcolor[rgb]{1.00,0.96,0.68} 33 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.91,0.96,0.61} 25 &   \cellcolor[rgb]{0.76,0.90,0.63} 24 \\
PINN II S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.99,0.73} 34 &   \cellcolor[rgb]{1.00,0.97,0.70} 33 &   \cellcolor[rgb]{0.87,0.95,0.60} 24 &   \cellcolor[rgb]{1.00,0.94,0.65} 34 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.87,0.95,0.60} 24 &   \cellcolor[rgb]{0.86,0.94,0.61} 27 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,1.00,0.75} 35 &   \cellcolor[rgb]{0.88,0.95,0.60} 25 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.71,0.88,0.63} 20 &   \cellcolor[rgb]{0.38,0.73,0.66} 11 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.65,0.86,0.64} 21 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.98,0.72} 36 &   \cellcolor[rgb]{1.00,0.91,0.60} 36 &   \cellcolor[rgb]{0.62,0.85,0.64} 18 &   \cellcolor[rgb]{1.00,0.90,0.58} 36 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.68,0.87,0.64} 19 &   \cellcolor[rgb]{1.00,0.89,0.57} 41 \\
SH L                &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.96,0.69} 37 &   \cellcolor[rgb]{0.98,0.99,0.71} 30 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.75,0.90,0.63} 21 &   \cellcolor[rgb]{0.42,0.77,0.65} 12 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.61,0.84,0.64} 20 \\
PINN I S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.95,0.66} 38 &   \cellcolor[rgb]{1.00,0.93,0.63} 35 &   \cellcolor[rgb]{0.78,0.91,0.62} 22 &   \cellcolor[rgb]{0.99,0.78,0.46} 40 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.80,0.92,0.62} 22 &   \cellcolor[rgb]{1.00,0.96,0.69} 37 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.93,0.63} 39 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.22,0.56,0.73} 8.0 &  \cellcolor[rgb]{0.26,0.60,0.71} 8.0 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &  \cellcolor[rgb]{0.20,0.54,0.74} 8.0 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.91,0.60} 40 &   \cellcolor[rgb]{0.99,0.80,0.48} 40 &   \cellcolor[rgb]{0.99,0.81,0.49} 39 &   \cellcolor[rgb]{0.99,0.75,0.44} 41 &   \cellcolor[rgb]{1.00,0.96,0.69} 29 &   \cellcolor[rgb]{0.99,0.79,0.47} 39 &   \cellcolor[rgb]{0.99,0.70,0.40} 48 \\
PINN I L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{1.00,0.89,0.57} 41 &   \cellcolor[rgb]{1.00,0.89,0.56} 37 &   \cellcolor[rgb]{0.98,0.99,0.72} 30 &   \cellcolor[rgb]{0.99,0.72,0.41} 42 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.99,1.00,0.73} 30 &   \cellcolor[rgb]{0.96,0.98,0.68} 32 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.87,0.54} 42 &   \cellcolor[rgb]{0.99,0.70,0.40} 43 &   \cellcolor[rgb]{0.99,0.75,0.44} 41 &   \cellcolor[rgb]{0.99,0.68,0.38} 43 &   \cellcolor[rgb]{1.00,0.94,0.65} 30 &   \cellcolor[rgb]{1.00,0.82,0.50} 38 &   \cellcolor[rgb]{0.99,0.67,0.37} 49 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{1.00,0.84,0.51} 43 &   \cellcolor[rgb]{0.99,0.67,0.37} 44 &   \cellcolor[rgb]{0.99,0.78,0.46} 40 &   \cellcolor[rgb]{0.99,0.64,0.36} 44 &   \cellcolor[rgb]{1.00,0.92,0.62} 31 &   \cellcolor[rgb]{1.00,0.86,0.53} 37 &   \cellcolor[rgb]{0.98,0.63,0.36} 50 \\
GEONET L            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.82,0.49} 44 &   \cellcolor[rgb]{0.98,0.63,0.36} 45 &   \cellcolor[rgb]{0.99,0.68,0.38} 43 &   \cellcolor[rgb]{0.97,0.51,0.30} 47 &   \cellcolor[rgb]{1.00,0.90,0.58} 32 &   \cellcolor[rgb]{0.99,0.72,0.42} 41 &   \cellcolor[rgb]{0.98,0.59,0.34} 51 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.79,0.47} 45 &   \cellcolor[rgb]{1.00,0.86,0.53} 38 &   \cellcolor[rgb]{1.00,1.00,0.75} 31 &   \cellcolor[rgb]{0.98,0.60,0.34} 45 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{1.00,0.99,0.73} 31 &   \cellcolor[rgb]{0.99,0.79,0.47} 45 \\
SH L                &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.76,0.44} 46 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.54,0.81,0.65} 16 &   \cellcolor[rgb]{0.76,0.90,0.63} 19 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.50,0.80,0.65} 17 \\
PINN I S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.72,0.42} 47 &   \cellcolor[rgb]{1.00,0.83,0.51} 39 &   \cellcolor[rgb]{1.00,0.94,0.65} 34 &   \cellcolor[rgb]{0.97,0.56,0.32} 46 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{1.00,0.95,0.67} 33 &   \cellcolor[rgb]{1.00,0.87,0.54} 42 \\
GEONET L            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.99,0.70,0.40} 48 &   \cellcolor[rgb]{0.93,0.39,0.27} 51 &   \cellcolor[rgb]{0.99,0.64,0.36} 44 &   \cellcolor[rgb]{0.96,0.43,0.26} 49 &   \cellcolor[rgb]{1.00,0.83,0.51} 34 &   \cellcolor[rgb]{0.99,0.69,0.39} 42 &   \cellcolor[rgb]{0.97,0.52,0.30} 53 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.99,0.67,0.37} 49 &   \cellcolor[rgb]{0.91,0.36,0.28} 52 &   \cellcolor[rgb]{0.96,0.43,0.26} 49 &   \cellcolor[rgb]{0.93,0.39,0.27} 50 &   \cellcolor[rgb]{0.99,0.79,0.47} 35 &   \cellcolor[rgb]{0.98,0.57,0.33} 45 &   \cellcolor[rgb]{0.96,0.48,0.29} 54 \\
GEONET S            &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.98,0.63,0.36} 50 &   \cellcolor[rgb]{0.89,0.33,0.29} 53 &   \cellcolor[rgb]{0.93,0.39,0.27} 50 &   \cellcolor[rgb]{0.91,0.36,0.28} 51 &   \cellcolor[rgb]{0.99,0.76,0.44} 36 &   \cellcolor[rgb]{0.96,0.44,0.27} 48 &   \cellcolor[rgb]{0.96,0.44,0.27} 55 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.98,0.59,0.34} 51 &   \cellcolor[rgb]{0.87,0.30,0.30} 54 &   \cellcolor[rgb]{0.91,0.36,0.28} 51 &   \cellcolor[rgb]{0.89,0.33,0.29} 52 &   \cellcolor[rgb]{0.99,0.72,0.42} 37 &   \cellcolor[rgb]{0.94,0.40,0.27} 49 &   \cellcolor[rgb]{0.94,0.41,0.27} 56 \\
GEONET S            &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.97,0.55,0.32} 52 &   \cellcolor[rgb]{0.85,0.27,0.30} 55 &   \cellcolor[rgb]{0.89,0.33,0.29} 52 &   \cellcolor[rgb]{0.88,0.30,0.29} 53 &   \cellcolor[rgb]{0.99,0.69,0.38} 38 &   \cellcolor[rgb]{0.92,0.37,0.28} 50 &   \cellcolor[rgb]{0.93,0.38,0.27} 57 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.97,0.52,0.30} 53 &   \cellcolor[rgb]{0.98,0.59,0.34} 46 &   \cellcolor[rgb]{0.98,0.60,0.34} 45 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.99,0.65,0.36} 43 &   \cellcolor[rgb]{0.99,0.82,0.49} 44 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.96,0.48,0.29} 54 &   \cellcolor[rgb]{0.97,0.50,0.30} 48 &   \cellcolor[rgb]{0.97,0.51,0.30} 47 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.97,0.52,0.30} 46 &   \cellcolor[rgb]{1.00,0.95,0.66} 38 \\
ELM L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.96,0.44,0.27} 55 &   \cellcolor[rgb]{0.97,0.54,0.31} 47 &   \cellcolor[rgb]{0.97,0.56,0.32} 46 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.98,0.61,0.35} 44 &   \cellcolor[rgb]{1.00,0.84,0.51} 43 \\
MASCONS S           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.94,0.41,0.27} 56 &   \cellcolor[rgb]{0.95,0.42,0.26} 50 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.96,0.47,0.28} 48 &   \cellcolor[rgb]{1.00,0.87,0.54} 33 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.97,0.55,0.32} 52 \\
ELM S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.93,0.38,0.27} 57 &   \cellcolor[rgb]{0.96,0.46,0.28} 49 &   \cellcolor[rgb]{0.96,0.47,0.28} 48 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.96,0.48,0.29} 47 &   \cellcolor[rgb]{1.00,0.91,0.60} 40 \\
MASCONS L           &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.91,0.36,0.28} 58 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.85,0.94,0.61} 21 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.84,0.25,0.31} 62 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.89,0.33,0.29} 59 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.91,0.36,0.28} 58 \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.87,0.30,0.30} 60 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.89,0.33,0.29} 59 \\
TNN S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.86,0.28,0.30} 61 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.87,0.30,0.30} 60 \\
TNN L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.84,0.25,0.31} 62 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.86,0.28,0.30} 61 \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.81,0.21,0.30} 63 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.81,0.21,0.30} 63 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.77,0.17,0.29} 64 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.77,0.17,0.29} 64 \\
TNN S               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.75,0.14,0.29} 65 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.75,0.14,0.29} 65 \\
TNN L               &    \cellcolor[rgb]{0.99,0.79,0.71} 500 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.71,0.11,0.28} 66 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.71,0.11,0.28} 66 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.68,0.07,0.27} 67 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.68,0.07,0.27} 67 \\
ELM L               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.64,0.03,0.26} 68 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.64,0.03,0.26} 68 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &   \cellcolor[rgb]{1.00,1.00,1.00} 0 &  \cellcolor[rgb]{0.62,0.00,0.26} 69 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 69 \\
ELM S               &  \cellcolor[rgb]{1.00,1.00,1.00} 50000 &  \cellcolor[rgb]{0.99,0.79,0.71} 10 &  \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 &   \cellcolor[rgb]{0.62,0.00,0.26} 70 \\
\bottomrule
\end{tabular}
